Dynamics of Dense Cores in the Perseus Molecular Cloud

We survey the kinematics of over one hundred and fifty candidate (and potentially star-forming) dense cores in the Perseus molecular cloud with pointed N2H+(1-0) and simultaneous C18O(2-1) observations. Our detection rate of N2H+ is 62%, rising to 84% for JCMT SCUBA-selected targets. In agreement with previous observations, we find that the dense N2H+ targets tend to display nearly thermal linewidths, particularly those which appear to be starless (using Spitzer data), indicating turbulent support on the small scales of molecular clouds is minimal. For those N2H+ targets which have an associated SCUBA dense core, we find their internal motions are more than sufficient to provide support against the gravitational force on the cores. Comparison of the N2H+ integrated intensity and SCUBA flux reveals fractional N2H+ abundances between 10^-10 and 10^-9. We demonstrate that the relative motion of the dense N2H+ gas and the surrounding C18O gas is less than the sound speed in the vast majority of cases (~90%). The point-to-point motions we observe within larger extinction regions appear to be insufficient to provide support against gravity, although we sparsely sample these regions.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Target Properties \label{targets}}
\tablehead{
\colhead{Number} &
\colhead{RA} &
\colhead{Dec} &
\colhead{Sel. \tablenotemark{a}} &
\colhead{Cross? \tablenotemark{b}} &
\colhead{SCUBA \tablenotemark{c}} &
\colhead{SCUBA \tablenotemark{d}} &
\colhead{Spitzer \tablenotemark{e}} &
\colhead{Ext.\ \tablenotemark{f}} &
\colhead{Mean Ext.\ \tablenotemark{g}}
\\
\colhead{} &
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{Method} &
\colhead{} &
\colhead{core} &
\colhead{flux (Jy)} &
\colhead{protostar} &
\colhead{Region} &
\colhead{(A$_{V}$)} 
}
\startdata
   1 & 3:48:31.1 &32:38:21.0 &   P &  no &.. &    0 &.. &... &  1.9 \\
   2 & 3:48:29.1 &32:54:33.0 &   P &  no &.. &    0 &.. &  1 &  4.2 \\
   3 & 3:47:42.3 &32:52:28.1 &   E & yes &.. & 0.88 &.. &  1 &  8.1 \\
   4 & 3:47:41.8 &32:51:40.3 &   S &  no & 1 & 1.74 &49 &  1 &  8.0 \\
   5 & 3:47:40.4 &32:54:39.0 &   P & yes &.. & 0.28 &.. &  1 &  8.2 \\
   6 & 3:47:39.0 &32:52:11.2 &   S &  no & 3 & 1.46 &.. &  1 &  8.1 \\
   7 & 3:47:37.0 &32:52:03.0 &   P & yes &.. & 0.28 &.. &  1 &  7.8 \\
   8 & 3:47:36.1 &32:50:11.0 &   P & yes &.. &    0 &.. &  1 &  7.1 \\
   9 & 3:47:28.1 &32:50:13.0 &   P &  no &.. & 0.32 &.. &  1 &  6.0 \\
  10 & 3:47:27.2 &32:57:56.0 &   P &  no &.. & 1.18 &.. &  1 &  5.1 \\
  11 & 3:47:27.1 &32:38:08.0 &   P &  no &.. &    0 &.. &  1 &  3.3 \\
  12 & 3:47:17.7 &32:45:26.0 &   P & yes &.. &    0 &.. &  1 &  5.3 \\
  13 & 3:47:05.6 &32:43:12.0 &   P & yes &.. &    0 &.. &  1 &  6.0 \\
  14 & 3:44:49.0 &31:41:20.2 &   E &  no &.. & 0.08 &.. &  2 &  7.2 \\
  15 & 3:44:48.9 &32:00:31.8 &   S &  no & 4 & 1.32 &.. &  2 &  6.5 \\
  16 & 3:44:44.2 &32:01:26.9 &   S & yes & 5 & 2.50 &48 &  2 &  6.6 \\
  17 & 3:44:37.3 &32:14:04.3 &   E &  no &.. &    0 &.. &  2 &  6.0 \\
  18 & 3:44:36.9 &31:58:40.7 &   S & yes & 6 & 1.42 &.. &  2 &  7.2 \\
  19 & 3:44:06.6 &32:02:05.6 &   S &  no & 8 & 1.76 &.. &  2 &  9.5 \\
  20 & 3:44:03.3 &32:02:24.3 &   S &  no & 9 & 2.62 &47 &  2 &  9.5 \\
  21 & 3:44:01.8 &32:01:54.6 &   S &  no &10 & 2.44 &47 &  2 &  9.9 \\
  22 & 3:43:58.9 &32:00:37.3 &   E & yes &.. & 1.58 &46 &  2 & 10.4 \\
  23 & 3:43:58.2 &32:04:01.4 &   S &  no &11 & 2.08 &.. &  2 &  8.0 \\
  24 & 3:43:57.2 &32:03:01.6 &   S &  no &12 & 4.90 &43 &  2 &  9.3 \\
  25 & 3:43:57.0 &32:00:49.7 &   S &  no &13 & 6.40 &44 &  2 & 10.5 \\
  26 & 3:43:51.1 &32:03:20.9 &   S &  no &15 & 3.08 &41 &  2 &  9.1 \\
  27 & 3:43:44.0 &32:02:46.4 &   S &  no &.. & 1.50 &.. &  2 &  9.3 \\
  28 & 3:43:38.3 &32:03:05.6 &   S &  no &16 & 1.50 &.. &  2 &  8.3 \\
  29 & 3:43:26.5 &31:43:14.3 &   E &  no &.. &    0 &.. &  2 &  8.5 \\
  30 & 3:42:48.1 &31:58:51.0 &   S & yes &.. & 1.04 &.. &  2 &  5.7 \\
  31 & 3:42:06.4 &31:47:41.0 &   S &  no &.. & 1.08 &.. &  2 &  9.5 \\
  32 & 3:41:57.9 &31:47:48.1 &   E &  no &.. &    0 &.. &  2 &  9.6 \\
  33 & 3:41:57.1 &31:58:27.0 &   P & yes &.. & 0.38 &.. &  2 &  8.1 \\
  34 & 3:41:46.2 &31:48:14.0 &   S & yes &18 & 0.56 &.. &  2 &  9.1 \\
  35 & 3:41:44.3 &31:56:08.1 &   E &  no &.. & 0.04 &.. &  2 &  8.8 \\
  36 & 3:41:43.8 &31:57:22.0 &   P & yes &.. & 0.36 &.. &  2 &  8.9 \\
  37 & 3:41:36.2 &31:53:48.0 &   P &  no &.. &    0 &.. &  2 &  7.4 \\
  38 & 3:41:32.0 &31:59:46.0 &   P &  no &.. & 0.20 &.. &  2 &  6.5 \\
  39 & 3:41:24.5 &31:56:04.0 &   P &  no &.. &    0 &.. &  2 &  8.1 \\
  40 & 3:41:17.2 &31:53:07.0 &   P &  no &.. & 0.18 &.. &  2 &  6.4 \\
  41 & 3:40:49.7 &31:48:34.0 &   S & yes &22 & 0.78 &.. &  2 &  8.3 \\
  42 & 3:40:49.6 &31:36:35.0 &   P & yes &.. & 0.38 &.. &  3 &  3.4 \\
  43 & 3:40:42.7 &31:54:05.0 &   P &  no &.. & 0.36 &.. &  2 &  7.7 \\
  44 & 3:40:36.4 &31:31:08.0 &   P & yes &.. & 0.34 &.. &  3 &  4.5 \\
  45 & 3:40:28.6 &31:14:42.3 &   E &  no &.. &    0 &.. &  3 &  5.6 \\
  46 & 3:40:22.0 &31:59:29.0 &   P & yes &.. & 0.16 &.. &  2 &  7.9 \\
  47 & 3:40:20.9 &31:35:50.0 &   P &  no &.. & 0.38 &.. &  3 &  5.1 \\
  48 & 3:40:08.7 &31:24:57.0 &   P &  no &.. & 0.14 &.. &  3 &  4.1 \\
  49 & 3:40:06.3 &32:01:33.0 &   P & yes &.. & 0.42 &.. &  2 &  5.7 \\
  50 & 3:40:02.0 &31:32:24.0 &   P &  no &.. &    0 &.. &  3 &  5.9 \\
  51 & 3:39:58.3 &31:27:34.0 &   P & yes &.. & 0.44 &.. &  3 &  4.7 \\
  52 & 3:39:52.6 &32:03:52.0 &   P & yes &.. &    0 &.. &  2 &  5.7 \\
  53 & 3:39:47.7 &31:35:16.0 &   P &  no &23 & 0.40 &.. &  3 &  3.6 \\
  54 & 3:39:42.6 &31:43:11.0 &   P &  no &.. & 0.12 &.. &  3 &  3.4 \\
  55 & 3:39:38.0 &31:31:42.0 &   P & yes &25 & 0.42 &.. &  3 &  5.7 \\
  56 & 3:39:28.5 &31:22:36.2 &   E &  no &.. &    0 &.. &  3 &  6.4 \\
  57 & 3:38:49.0 &31:17:31.0 &   S &  no &.. &    0 &.. &  3 &  4.0 \\
  58 & 3:37:53.4 &31:23:29.9 &   E &  no &.. & 0.38 &.. &  3 &  6.0 \\
  59 & 3:36:39.3 &31:11:49.0 &   S &  no &.. & 0.52 &.. &  4 &  8.5 \\
  60 & 3:36:23.9 &31:11:13.2 &   E &  no &.. & 0.02 &.. &  4 &  9.5 \\
  61 & 3:35:55.7 &31:10:28.0 &   P & yes &.. &    0 &.. &  4 &  7.1 \\
  62 & 3:35:51.2 &31:13:21.0 &   P & yes &.. &    0 &.. &  4 &  5.9 \\
  63 & 3:35:20.8 &31:07:05.0 &   P & yes &.. & 0.54 &.. &  4 &  4.4 \\
  64 & 3:34:47.8 &31:21:25.0 &   P & yes &.. & 0.36 &.. &  5 &  4.6 \\
  65 & 3:34:02.4 &31:21:08.0 &   S & yes &.. & 0.76 &.. &  5 &  7.3 \\
  66 & 3:33:55.0 &31:19:25.0 &   S &  no &.. & 0.64 &.. &  5 &  7.3 \\
  67 & 3:33:29.2 &31:20:11.0 &   S & yes &.. & 0.82 &.. &  5 &  9.2 \\
  68 & 3:33:27.3 &31:06:58.7 &   S &  no &28 & 1.02 &40 &  5 &  7.5 \\
  69 & 3:33:24.1 &31:04:10.4 &   E &  no &.. &    0 &.. &  5 &  9.4 \\
  70 & 3:33:22.7 &31:18:34.2 &   E &  no &.. &    0 &.. &  5 &  9.2 \\
  71 & 3:33:21.7 &31:07:22.2 &   S &  no &29 & 7.16 &39 &  5 &  7.8 \\
  72 & 3:33:17.9 &31:09:27.8 &   S & yes &30 & 7.26 &38 &  5 &  7.6 \\
  73 & 3:33:16.1 &31:06:51.6 &   S &  no &32 & 4.74 &36 &  5 &  8.4 \\
  74 & 3:33:13.8 &31:19:51.3 &   S & yes &33 & 1.54 &34 &  5 &  8.9 \\
  75 & 3:33:05.9 &31:04:56.6 &   S & yes &34 & 1.84 &.. &  5 &  7.6 \\
  76 & 3:33:00.6 &31:20:50.0 &   S & yes &.. & 1.00 &.. &  5 &  6.4 \\
  77 & 3:32:58.0 &31:03:44.0 &   S & yes &.. & 1.64 &.. &  5 &  7.0 \\
  78 & 3:32:52.5 &31:01:49.0 &   S & yes &.. & 0.96 &.. &  5 &  9.0 \\
  79 & 3:32:43.2 &30:59:60.0 &   S & yes &.. & 1.50 &.. &  5 & 10.8 \\
  80 & 3:32:38.2 &30:57:53.0 &   S & yes &.. & 0.60 &.. &  5 &  8.8 \\
  81 & 3:32:33.6 &30:52:59.0 &   S &  no &.. & 0.28 &.. &  5 &  5.8 \\
  82 & 3:32:31.2 &30:57:52.9 &   E &  no &.. &    0 &.. &  5 & 10.7 \\
  83 & 3:32:31.0 &30:50:29.0 &   S & yes &.. & 0.50 &.. &  5 &  5.0 \\
  84 & 3:32:28.6 &31:02:35.0 &   S & yes &.. & 0.74 &.. &  5 &  7.2 \\
  85 & 3:32:27.4 &30:59:22.0 &   S & yes &.. & 1.44 &.. &  5 & 11.0 \\
  86 & 3:32:18.0 &30:49:45.4 &   S & yes &37 & 5.94 &33 &  5 &  7.2 \\
  87 & 3:32:14.5 &30:54:45.0 &   S & yes &.. & 0.92 &.. &  5 &  6.9 \\
  88 & 3:31:57.7 &30:47:01.0 &   S &  no &.. & 0.90 &.. &  5 &  4.0 \\
  89 & 3:31:31.3 &30:43:27.2 &   S &  no &.. & 0.92 &.. &  6 &  4.9 \\
  90 & 3:31:21.0 &30:45:25.6 &   S & yes &38 & 2.72 &32 &  6 &  4.0 \\
  91 & 3:30:46.1 &30:52:44.0 &   S & yes &.. & 0.88 &.. &... &  3.5 \\
  92 & 3:30:32.0 &30:26:24.0 &   S & yes &.. & 0.66 &.. &  6 &  6.6 \\
  93 & 3:30:26.9 &30:26:25.2 &   E &  no &.. &    0 &.. &  6 &  7.1 \\
  94 & 3:30:15.0 &30:23:45.0 &   S & yes &39 & 0.90 &.. &  6 &  6.0 \\
  95 & 3:29:52.0 &31:39:03.4 &   S & yes &40 & 1.60 &31 &  7 &  5.9 \\
  96 & 3:29:25.1 &31:28:16.1 &   S &  no &41 & 1.00 &.. &  7 &  5.1 \\
  97 & 3:29:23.4 &31:33:15.7 &   S & yes &42 & 1.22 &30 &  7 &  6.1 \\
  98 & 3:29:18.5 &31:23:08.8 &   S &  no &44 & 1.36 &28 &  7 &  7.9 \\
  99 & 3:29:18.4 &31:25:02.7 &   S & yes &45 & 2.02 &.. &  7 &  7.0 \\
 100 & 3:29:17.2 &31:27:44.4 &   S &  no &46 & 1.30 &27 &  7 &  5.8 \\
 101 & 3:29:15.0 &31:20:32.1 &   S &  no &47 & 1.56 &.. &  7 &  9.0 \\
 102 & 3:29:13.2 &31:13:55.8 &   S &  no &48 & 5.62 &26 &  7 &  6.7 \\
 103 & 3:29:11.3 &31:13:07.4 &   S &  no &49 &15.88 &25 &  7 &  6.6 \\
 104 & 3:29:10.5 &31:18:25.1 &   S &  no &50 & 6.40 &23 &  7 &  9.4 \\
 105 & 3:29:10.2 &31:21:43.0 &   S &  no &51 & 4.14 &.. &  7 & 10.0 \\
 106 & 3:29:09.9 &31:13:31.1 &   S & yes &52 &27.86 &22 &  7 &  7.0 \\
 107 & 3:29:08.8 &31:15:12.8 &   S &  no &53 & 5.08 &.. &  7 &  8.1 \\
 108 & 3:29:07.4 &31:21:48.4 &   S &  no &55 & 3.90 &.. &  7 & 10.5 \\
 109 & 3:29:06.8 &31:17:18.3 &   S &  no &56 & 1.98 &.. &  7 &  9.2 \\
 110 & 3:29:06.5 &31:15:36.3 &   S &  no &57 & 6.24 &.. &  7 &  8.6 \\
 111 & 3:29:03.7 &31:14:47.7 &   S &  no &60 & 2.96 &21 &  7 &  8.5 \\
 112 & 3:29:03.2 &31:15:53.6 &   S &  no &61 &14.68 &20 &  7 &  9.0 \\
 113 & 3:29:01.4 &31:20:23.1 &   S &  no &62 & 6.32 &19 &  7 & 10.3 \\
 114 & 3:29:00.8 &31:22:34.9 &   E &  no &.. &    0 &.. &  7 & 11.5 \\
 115 & 3:29:00.2 &31:11:53.0 &   S &  no &64 & 0.36 &18 &  7 &  8.2 \\
 116 & 3:28:59.5 &31:21:28.7 &   S &  no &65 & 4.58 &17 &  7 & 10.7 \\
 117 & 3:28:57.3 &30:44:28.9 &   E &  no &.. & 0.48 &.. &  8 &  5.9 \\
 118 & 3:28:55.3 &31:14:27.9 &   S & yes &66 & 7.78 &15 &  7 &  8.8 \\
 119 & 3:28:51.4 &31:10:57.0 &   E &  no &.. &    0 &.. &  7 & 10.1 \\
 120 & 3:28:47.6 &30:33:21.1 &   E &  no &.. &    0 &.. &  8 &  5.6 \\
 121 & 3:28:42.5 &31:06:13.1 &   S &  no &67 & 1.62 &.. &  7 &  5.8 \\
 122 & 3:28:40.1 &31:17:48.4 &   S &  no &68 & 2.86 &13 &  7 &  8.1 \\
 123 & 3:28:39.1 &31:18:24.1 &   S &  no &69 & 3.22 &.. &  7 &  8.1 \\
 124 & 3:28:38.8 &31:05:54.3 &   S &  no &70 & 1.56 &12 &  7 &  5.4 \\
 125 & 3:28:36.7 &31:13:23.6 &   S & yes &71 & 2.28 &11 &  7 &  8.0 \\
 126 & 3:28:34.5 &31:06:59.3 &   S &  no &72 & 0.42 &10 &  7 &  5.2 \\
 127 & 3:28:34.4 &30:18:59.9 &   E & yes &.. & 0.18 &.. &  9 &  6.3 \\
 128 & 3:28:32.3 &31:10:58.7 &   S & yes &73 & 1.16 & 9 &  7 &  6.3 \\
 129 & 3:28:08.4 &30:05:37.0 &   P & yes &.. &    0 &.. &  9 &  4.5 \\
 130 & 3:27:57.1 &30:07:57.0 &   P & yes &.. & 0.36 &.. &  9 &  6.6 \\
 131 & 3:27:55.6 &30:05:40.0 &   P & yes &.. &    0 &.. &  9 &  4.9 \\
 132 & 3:27:51.7 &30:11:06.0 &   P & yes &.. & 0.18 &.. &  9 &  7.0 \\
 133 & 3:27:48.3 &30:12:08.0 &   S & yes &75 & 2.30 & 8 &  9 &  7.7 \\
 134 & 3:27:42.7 &30:12:24.5 &   S &  no &76 & 2.82 & 7 &  9 &  9.3 \\
 135 & 3:27:39.0 &30:12:53.6 &   S &  no &78 & 2.80 & 6 &  9 & 10.1 \\
 136 & 3:27:37.9 &30:13:53.2 &   S & yes &79 & 1.20 & 5 &  9 &  9.5 \\
 137 & 3:27:36.8 &30:11:17.1 &   E &  no &.. &    0 &.. &  9 &  9.9 \\
 138 & 3:27:35.6 &30:10:12.0 &   P & yes &.. &    0 &.. &  9 &  8.5 \\
 139 & 3:27:29.5 &30:15:09.0 &   S &  no &.. & 0.84 &.. &  9 &  7.9 \\
 140 & 3:27:27.6 &29:58:54.0 &   P & yes &.. &    0 &.. &  9 &  3.3 \\
 141 & 3:27:18.7 &30:17:12.0 &   S &  no &.. & 0.86 &.. &  9 &  4.1 \\
 142 & 3:27:00.4 &30:24:01.0 &   S &  no &.. & 0.82 &.. &... &  2.0 \\
 143 & 3:26:37.2 &30:15:18.7 &   S & yes &80 & 1.08 & 4 &  9 &  3.0 \\
 144 & 3:26:12.9 &30:30:34.8 &   E &  no &.. & 0.16 &.. & 10 &  5.2 \\
 145 & 3:26:02.5 &30:37:58.0 &   P &  no &.. & 0.20 &.. & 10 &  3.7 \\
 146 & 3:25:49.3 &30:42:15.1 &   S &  no &82 & 2.58 &.. & 10 &  5.4 \\
 147 & 3:25:46.3 &30:44:14.1 &   S &  no &.. & 0.66 &.. & 10 &  5.0 \\
 148 & 3:25:38.9 &30:43:59.8 &   S &  no &83 & 5.12 & 3 & 10 &  5.4 \\
 149 & 3:25:36.0 &30:45:10.8 &   S &  no &84 &11.16 & 2 & 10 &  5.4 \\
 150 & 3:25:25.7 &30:45:01.6 &   S &  no &85 & 3.34 &.. & 10 &  5.8 \\
 151 & 3:25:23.7 &30:21:07.0 &   P &  no &.. &    0 &.. & 11 &  6.1 \\
 152 & 3:25:22.5 &30:45:06.5 &   S &  no &86 & 4.88 & 1 & 10 &  5.9 \\
 153 & 3:25:20.2 &30:32:31.0 &   P & yes &.. &    0 &.. &... &  2.2 \\
 154 & 3:25:17.1 &30:43:20.7 &   E &  no &.. &    0 &.. & 10 &  5.9 \\
 155 & 3:25:05.4 &30:24:13.0 &   P &  no &.. &    0 &.. & 11 &  4.2 \\
 156 & 3:24:51.0 &30:21:57.3 &   E &  no &.. &    0 &.. & 11 &  6.2 \\
 157 & 3:24:33.7 &30:22:07.0 &   P &  no &.. & 0.10 &.. & 11 &  5.1 \\
\enddata
\tablenotetext{a}{Target selection was based on SCUBA cores (S), potential SCUBA cores (SA), Palomar plate candidates (P), and 2MASS extinction structures (E).}
\tablenotetext{b}{Were offset positions observed?}
\tablenotetext{c}{SCUBA core reference number (see Appendix)} 
\tablenotetext{d}{Total SCUBA flux within the IRAM beam \citep[derived from the 6\arcsec\ map of ][]{Kirk06}.}
\tablenotetext{e}{Spitzer reference number \citep[from][]{Jorgensen07} }
\tablenotetext{f}{Extinction region number \citep[from][]{Kirk06}}
\tablenotetext{g}{Mean extinction within the IRAM beam.}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Detection rates for the target selection methods.\label{table_detect}}
\tablehead{
\colhead{Tracer} &
\colhead{SCUBA} &
\colhead{Palomar} &
\colhead{2MASS} &
\colhead{Total\tablenotemark{a}}
}
\startdata
%\nh(1-0) & 84\% (75/89)& 17\%  (4/24)& 43\% (19/44)& 62\% (98/157) \\
%\co(2-1) & 98\% (87/89)& 96\% (23/24)& 93\% (41/44)& 96\% (151/157)\\
%**See notes Mar 15, 2007 -- a few sources no longer counted, since
% they were basically obs > once in the diff target selection methods
% IRAM/overlap_positions.txt describes which sources these are
\nh(1-0) & 84\% (75/89)& 42\% (18/43)& 14\%  (3/22)& 62\%  (96/154) \\
\co(2-1) & 98\% (87/89)& 93\% (40/43)& 95\% (21/22)& 96\%  (148/154)\\
\enddata
\tablenotetext{a}{Several targets in the Palomar- and 2MASS- selected 
lists lie close to a SCUBA-selected target and appear to sample the
same object (one and two targets respectively).  We only count these 
targets once for both these statistics and the subsequent analysis.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{Parameters of Spectral Fitting for \nh \label{table_fits_nh} }
\tablehead{
\colhead{\#\tablenotemark{a}} &
\colhead{RA\tablenotemark{b}} & 
\colhead{dec\tablenotemark{b}} & 
\colhead{$V_{C}$\tablenotemark{c,d}} &
\colhead{$\Delta V$\tablenotemark{c}} &
\colhead{error\tablenotemark{c}} &
\colhead{optical\tablenotemark{c}} & 
\colhead{error\tablenotemark{c}} & 
\colhead{rms\tablenotemark{c}} &
\colhead{rms\tablenotemark{c}} &
\colhead{$\int$ I \tablenotemark{e}} & 
\colhead{secure\tablenotemark{f}}
\\
\colhead{} &
\colhead{offset} & 
\colhead{offset} & 
\colhead{(km~s$^{-1}$)} & 
\colhead{(km~s$^{-1}$)} &
\colhead{(m~s$^{-1}$)} &
\colhead{depth} &
\colhead{} &
\colhead{base(K)} &
\colhead{fit(K)} &
\colhead{(K~km~s$^{-1}$)} &
\colhead{fit ?} 
}
\startdata
   1 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.15 &   ... &   ... & ... \\
   2 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.15 &   ... &   ... & ... \\
   3 &  0 &  0 & 10.22 &  0.25 &     5 &  6.53 &  0.64 &  0.08 &  0.10 &  2.38 & yes \\
   3 &  0 & -1 & 10.26 &  0.40 &     6 &  5.41 &  0.48 &  0.12 &  0.15 &  5.54 & yes \\
   3 &  0 &  1 & 10.21 &  0.28 &    12 &  1.75 &  1.19 &  0.12 &  0.11 &  1.40 & yes \\
   3 & -1 &  0 & 10.23 &  0.36 &     7 &  5.29 &  0.60 &  0.12 &  0.17 &  3.71 & yes \\
   3 &  1 &  0 & 10.22 &  0.28 &     8 &  0.88 &  0.50 &  0.12 &  0.11 &  0.98 & yes \\
   4 &  0 &  0 & 10.24 &  0.45 &     5 &  6.30 &  0.33 &  0.10 &  0.18 &  7.39 & yes \\
   5 &  0 &  0 & 10.20 &  0.26 &    11 &  4.28 &  1.24 &  0.15 &  0.17 &  1.94 & yes \\
   5 &  0 & -1 & 10.10 &  0.31 &    12 &  2.86 &  1.20 &  0.14 &  0.13 &  1.64 & yes \\
   5 &  0 &  1 & 10.22 &  0.23 &     5 &  6.27 &  0.75 &  0.13 &  0.16 &  2.11 & yes \\
   5 & -1 &  0 & 10.10 &  0.27 &    23 &  7.97 &  3.62 &  0.13 &  0.14 &  0.64 & yes \\
   5 &  1 &  0 & 10.25 &  0.25 &     7 &  4.34 &  0.98 &  0.14 &  0.14 &  2.11 & yes \\
   6 &  0 &  0 & 10.37 &  0.41 &     7 &  6.19 &  0.55 &  0.10 &  0.11 &  4.38 & yes \\
   7 &  0 &  0 & 10.43 &  0.38 &    30 &  3.69 &  2.20 &  0.14 &  0.15 &  1.08 &  no \\
   7 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
   7 &  0 &  1 & 10.34 &  0.42 &    48 &  7.78 &  3.81 &  0.13 &  0.12 &  0.68 &  no \\
   7 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
   7 &  1 &  0 & 10.35 &  0.42 &    11 &  6.21 &  0.93 &  0.14 &  0.14 &  3.35 & yes \\
   8 &  0 &  0 & 10.07 &  0.27 &    14 &  0.38 &  0.04 &  0.14 &  0.14 &  1.07 & yes \\
   8 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
   8 &  0 &  1 & 10.07 &  0.23 &     8 &  3.96 &  1.07 &  0.13 &  0.14 &  1.66 & yes \\
   8 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
   8 &  1 &  0 & 10.01 &  0.18 &     5 &  2.29 &  0.86 &  0.14 &  0.15 &  1.39 & yes \\
   9 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.23 &   ... &   ... & ... \\
  10 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  11 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.15 &   ... &   ... & ... \\
  12 &  0 &  0 & 10.76 &  0.21 &    10 &  0.58 &  1.08 &  0.14 &  0.14 &  1.10 & yes \\
  12 &  0 & -1 & 10.81 &  0.18 &     8 &  1.80 &  1.30 &  0.11 &  0.11 &  0.89 & yes \\
  12 &  0 &  1 & 10.72 &  0.20 &     9 &  0.16 &  2.77 &  0.11 &  0.12 &  0.81 & yes \\
  12 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  12 &  1 &  0 & 10.72 &  0.19 &     8 &  3.63 &  1.27 &  0.12 &  0.10 &  1.05 & yes \\
  13 &  0 &  0 & 10.99 &  0.29 &     9 &  4.08 &  0.93 &  0.14 &  0.16 &  2.43 & yes \\
  13 &  0 & -1 & 10.83 &  0.26 &     5 &  3.67 &  0.54 &  0.11 &  0.16 &  3.14 & yes \\
  13 &  0 &  1 & 11.05 &  0.20 &    13 &  4.82 &  2.16 &  0.11 &  0.11 &  0.67 & yes \\
  13 & -1 &  0 & 10.84 &  0.25 &    19 &  1.25 &  0.77 &  0.11 &  0.10 &  0.54 & yes \\
  13 &  1 &  0 & 11.00 &  0.31 &     9 &  0.10 &  0.61 &  0.11 &  0.13 &  1.60 & yes \\
  14 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  15 &  0 &  0 &  8.94 &  0.29 &     6 &  4.87 &  0.67 &  0.11 &  0.12 &  2.96 & yes \\
  16 &  0 &  0 &  9.87 &  0.74 &    32 &  1.56 &  0.65 &  0.11 &  0.13 &  3.15 & yes \\
  16 &  0 & -1 &  9.57 &  0.39 &    22 &  0.32 &  1.64 &  0.12 &  0.13 &  1.62 & yes \\
  16 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  16 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  16 &  1 &  0 &  9.67 &  0.49 &    53 &  3.47 &  2.07 &  0.12 &  0.13 &  1.18 &  no \\
  17 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  18 &  0 &  0 &  9.92 &  0.52 &    13 &  3.96 &  0.63 &  0.10 &  0.15 &  3.01 & yes \\
  18 &  0 & -1 &  9.99 &  0.37 &    17 &  2.03 &  1.12 &  0.13 &  0.14 &  1.89 & yes \\
  18 &  0 &  1 &  9.87 &  0.46 &    23 &  3.05 &  1.36 &  0.13 &  0.13 &  1.83 & yes \\
  18 & -1 &  0 &  9.61 &  0.66 &    48 &  0.10 &  1.56 &  0.13 &  0.12 &  1.22 & yes \\
  18 &  1 &  0 &  9.74 &  0.59 &   105 &  0.25 &  0.10 &  0.12 &  0.13 &  0.93 &  no \\
  19 &  0 &  0 &  8.55 &  0.35 &     4 &  4.11 &  0.36 &  0.10 &  0.13 &  4.79 & yes \\
  20 &  0 &  0 &  8.57 &  0.68 &    19 &  2.19 &  0.40 &  0.11 &  0.27 &  5.48 & yes \\
  21 &  0 &  0 &  9.02 &  0.65 &     9 &  2.05 &  0.29 &  0.10 &  0.13 &  6.41 & yes \\
  22 &  0 &  0 &  8.88 &  0.65 &    53 &  6.69 &  1.74 &  0.08 &  0.08 &  1.15 &  no \\
  22 &  0 &  0 &  8.11 &  0.24 &    23 &  3.45 &  1.13 &  0.08 &  0.08 &  1.15 &  no \\
  22 &  0 & -1 &  8.16 &  0.28 &     8 &  0.54 &  0.01 &  0.12 &  0.14 &  1.97 & yes \\
  22 &  0 &  1 &  9.28 &  0.24 &    14 &  3.88 &  1.71 &  0.12 &  0.13 &  1.42 & yes \\
  22 & -1 &  0 &  8.95 &  0.57 &    12 &  2.26 &  0.52 &  0.14 &  0.19 &  5.21 & yes \\
  22 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  23 &  0 &  0 &  8.27 &  0.41 &     0 &  0.23 &  0.00 &  0.10 &  0.15 &  3.99 & yes \\
  24 &  0 &  0 &  8.74 &  0.46 &     8 &  3.02 &  0.48 &  0.10 &  0.11 &  4.06 & yes \\
  25 &  0 &  0 &  9.06 &  0.48 &     6 &  5.13 &  0.38 &  0.11 &  0.13 &  6.90 & yes \\
  26 &  0 &  0 &  8.56 &  0.42 &     4 &  4.24 &  0.26 &  0.10 &  0.14 &  7.29 & yes \\
  27 &  0 &  0 &  8.24 &  0.34 &    12 &  1.27 &  0.01 &  0.10 &  0.11 &  3.23 & yes \\
  27 &  0 &  0 &  8.70 &  0.27 &     6 &  2.97 &  0.36 &  0.10 &  0.11 &  3.23 & yes \\
  28 &  0 &  0 &  8.46 &  0.58 &    15 &  6.07 &  0.91 &  0.11 &  0.16 &  3.33 & yes \\
  29 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  30 &  0 &  0 &  8.84 &  0.22 &    14 &  2.92 &  1.86 &  0.13 &  0.13 &  0.78 & yes \\
  30 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  30 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  30 & -1 &  0 &  8.86 &  0.19 &    13 &  3.37 &  1.77 &  0.12 &  0.11 &  0.82 & yes \\
  30 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  31 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  32 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  33 &  0 &  0 &  9.45 &  0.35 &   105 &  0.79 &  0.10 &  0.14 &  0.15 &  0.60 &  no \\
  33 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  33 &  0 &  1 &  9.40 &  0.21 &    11 & 12.04 &  2.87 &  0.11 &  0.10 &  0.79 & yes \\
  33 & -1 &  0 &  9.41 &  0.23 &    25 &  0.24 & 19.08 &  0.11 &  0.10 &  0.28 &  no \\
  33 &  1 &  0 &  9.40 &  0.35 &     2 &  1.17 &  1.28 &  0.11 &  0.13 &  0.64 & yes \\
  34 &  0 &  0 &  8.21 &  0.25 &     5 &  0.81 &  0.00 &  0.12 &  0.12 &  0.52 &  no \\
  34 &  0 & -1 &  8.19 &  0.22 &    21 &  0.10 &  1.10 &  0.12 &  0.12 &  0.36 &  no \\
  34 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  34 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  34 &  1 &  0 &  8.24 &  0.20 &    11 &  3.44 &  1.62 &  0.12 &  0.10 &  0.77 &  no \\
  35 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  36 &  0 &  0 &  9.39 &  0.20 &     5 &  4.32 &  0.76 &  0.14 &  0.15 &  2.59 & yes \\
  36 &  0 & -1 &  9.39 &  0.18 &    10 &  2.19 &  1.55 &  0.12 &  0.13 &  0.68 & yes \\
  36 &  0 &  1 &  9.43 &  0.19 &     5 &  4.21 &  0.75 &  0.11 &  0.12 &  1.95 & yes \\
  36 & -1 &  0 &  9.42 &  0.19 &     6 &  3.91 &  0.98 &  0.12 &  0.14 &  1.49 & yes \\
  36 &  1 &  0 &  9.41 &  0.22 &     4 &  6.70 &  0.66 &  0.11 &  0.12 &  2.80 & yes \\
  37 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  38 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.15 &   ... &   ... & ... \\
  39 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  40 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  41 &  0 &  0 &  8.45 &  0.23 &     9 &  4.71 &  1.16 &  0.12 &  0.16 &  1.47 & yes \\
  41 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.15 &   ... &   ... & ... \\
  41 &  0 &  1 &  8.40 &  0.28 &    18 &  4.62 &  2.09 &  0.14 &  0.14 &  1.18 & yes \\
  41 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  41 &  1 &  0 &  8.39 &  0.20 &    12 &  1.17 &  1.60 &  0.13 &  0.16 &  1.01 & yes \\
  42 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  42 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  42 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  42 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  42 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  43 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  44 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  44 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  44 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  44 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  44 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  45 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  46 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.07 &   ... &   ... & ... \\
  46 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.07 &   ... &   ... & ... \\
  46 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.07 &   ... &   ... & ... \\
  46 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  46 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.07 &   ... &   ... & ... \\
  47 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  48 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  49 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  49 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  49 &  0 &  1 &  7.90 &  0.22 &    10 &  5.13 &  1.47 &  0.11 &  0.11 &  1.14 & yes \\
  49 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  49 &  1 &  0 &  7.87 &  0.20 &    17 &  0.74 &  0.78 &  0.12 &  0.10 &  0.68 &  no \\
  50 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  51 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.09 &   ... &   ... & ... \\
  51 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  51 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  51 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  51 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  52 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  52 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  52 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  52 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  52 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  53 &  0 &  0 & 10.05 &  0.34 &    39 &  0.10 &  1.93 &  0.13 &  0.13 &  0.59 &  no \\
  54 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  55 &  0 &  0 &  9.77 &  0.34 &    21 &  0.10 &  1.25 &  0.09 &  0.09 &  0.45 & yes \\
  55 &  0 & -1 &  9.79 &  0.37 &    29 &  0.10 &  1.55 &  0.09 &  0.07 &  0.39 &  no \\
  55 &  0 &  1 &  9.82 &  0.28 &    16 &  0.41 &  1.43 &  0.08 &  0.08 &  0.66 & yes \\
  55 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.09 &   ... &   ... & ... \\
  55 &  1 &  0 &  9.81 &  0.35 &    19 &  1.52 &  1.49 &  0.09 &  0.09 &  0.83 & yes \\
  56 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  57 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  58 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  59 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  60 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  61 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  61 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  61 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  61 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  61 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  62 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  62 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  62 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  62 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  62 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  63 &  0 &  0 &  7.01 &  0.33 &    29 &  0.10 & 20.01 &  0.06 &  0.06 &  0.29 &  no \\
  63 &  0 & -1 &  6.99 &  0.25 &    18 &  0.10 &  4.71 &  0.06 &  0.06 &  0.40 & yes \\
  63 &  0 &  1 &  7.07 &  0.26 &    22 &  3.36 &  2.18 &  0.06 &  0.06 &  0.35 &  no \\
  63 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.06 &   ... &   ... & ... \\
  63 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.07 &   ... &   ... & ... \\
  64 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  64 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  64 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  64 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  64 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.06 &   ... &   ... & ... \\
  65 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  65 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  65 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  65 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  65 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  66 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  67 &  0 &  0 &  6.23 &  0.37 &    24 &  0.10 &  0.52 &  0.13 &  0.11 &  0.84 & yes \\
  67 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.15 &   ... &   ... & ... \\
  67 &  0 &  1 &  6.32 &  0.27 &    13 &  0.10 &  1.78 &  0.13 &  0.12 &  1.15 & yes \\
  67 & -1 &  0 &  6.39 &  0.42 &    52 &  0.10 &  2.66 &  0.14 &  0.13 &  0.85 &  no \\
  67 &  1 &  0 &  6.22 &  0.34 &    17 &  1.22 &  1.26 &  0.14 &  0.13 &  1.82 & yes \\
  68 &  0 &  0 &  6.92 &  0.55 &     8 &  0.19 &  0.01 &  0.11 &  0.15 &  4.25 & yes \\
  69 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  70 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.09 &   ... &   ... & ... \\
  71 &  0 &  0 &  6.66 &  0.87 &     8 &  8.07 &  0.23 &  0.11 &  0.19 & 14.06 & yes \\
  72 &  0 &  0 &  6.27 &  0.76 &     6 &  5.93 &  0.20 &  0.11 &  0.21 & 13.39 & yes \\
  72 &  0 & -1 &  6.55 &  0.56 &     8 &  8.79 &  0.50 &  0.12 &  0.16 &  7.32 & yes \\
  72 &  0 &  1 &  6.05 &  0.63 &     9 &  5.34 &  0.35 &  0.13 &  0.16 &  8.00 & yes \\
  72 & -1 &  0 &  6.29 &  0.77 &    15 &  1.75 &  0.39 &  0.12 &  0.14 &  5.79 & yes \\
  72 &  1 &  0 &  6.21 &  0.72 &    14 &  4.70 &  0.44 &  0.12 &  0.19 &  6.51 & yes \\
  73 &  0 &  0 &  6.43 &  0.56 &     3 & 13.04 &  0.09 &  0.11 &  0.19 & 10.68 & yes \\
  74 &  0 &  0 &  6.84 &  0.32 &     4 &  9.10 &  0.46 &  0.10 &  0.17 &  4.53 & yes \\
  74 &  0 & -1 &  6.77 &  0.34 &     7 &  0.26 &  0.01 &  0.12 &  0.17 &  2.92 & yes \\
  74 &  0 &  1 &  6.88 &  0.38 &     8 &  4.99 &  0.73 &  0.12 &  0.16 &  3.47 & yes \\
  74 & -1 &  0 &  6.79 &  0.35 &     7 &  4.71 &  0.64 &  0.12 &  0.15 &  3.74 & yes \\
  74 &  1 &  0 &  6.76 &  0.33 &    30 &  4.14 &  3.06 &  0.13 &  0.13 &  1.01 &  no \\
  75 &  0 &  0 &  6.63 &  0.44 &     5 & 12.25 &  0.68 &  0.10 &  0.20 &  6.17 & yes \\
  75 &  0 & -1 &  6.65 &  0.35 &     9 &  4.97 &  0.81 &  0.12 &  0.12 &  2.91 & yes \\
  75 &  0 &  1 &  6.57 &  0.49 &     9 &  7.39 &  0.73 &  0.12 &  0.22 &  4.88 & yes \\
  75 & -1 &  0 &  6.59 &  0.42 &     4 & 13.48 &  0.18 &  0.12 &  0.20 &  5.90 & yes \\
  75 &  1 &  0 &  6.64 &  0.32 &     5 &  6.12 &  0.59 &  0.12 &  0.18 &  4.69 & yes \\
  76 &  0 &  0 &  6.51 &  0.49 &    37 &  9.05 &  3.49 &  0.13 &  0.14 &  1.58 & yes \\
  76 &  0 & -1 &  6.74 &  0.28 &    19 &  0.10 &  0.17 &  0.13 &  0.15 &  1.63 &  no \\
  76 &  0 & -1 &  6.22 &  0.34 &    35 &  1.89 &  0.82 &  0.13 &  0.15 &  1.63 &  no \\
  76 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  76 & -1 &  0 &  6.50 &  0.67 &    65 &  0.10 &  1.08 &  0.13 &  0.12 &  0.80 &  no \\
  76 &  1 &  0 &  6.66 &  0.44 &    25 &  2.43 &  1.39 &  0.13 &  0.13 &  1.70 & yes \\
  77 &  0 &  0 &  6.64 &  0.32 &     6 &  7.72 &  0.72 &  0.13 &  0.20 &  4.30 & yes \\
  77 &  0 & -1 &  6.65 &  0.31 &     7 & 10.65 &  1.02 &  0.13 &  0.18 &  3.36 & yes \\
  77 &  0 &  1 &  6.62 &  0.28 &     6 &  4.98 &  0.72 &  0.13 &  0.14 &  2.89 & yes \\
  77 & -1 &  0 &  6.68 &  0.26 &     6 &  9.73 &  1.05 &  0.13 &  0.13 &  2.91 & yes \\
  77 &  1 &  0 &  6.62 &  0.39 &     8 &  9.22 &  0.91 &  0.13 &  0.16 &  4.03 & yes \\
  78 &  0 &  0 &  6.67 &  0.27 &    22 &  4.31 &  1.73 &  0.13 &  0.13 &  0.99 &  no \\
  78 &  0 & -1 &  6.70 &  0.25 &    26 &  0.10 &  3.48 &  0.13 &  0.15 &  0.81 &  no \\
  78 &  0 &  1 &  6.58 &  0.32 &   105 &  1.03 &  0.10 &  0.12 &  0.13 &  1.46 & yes \\
  78 & -1 &  0 &  6.57 &  0.43 &    24 &  2.72 &  1.23 &  0.12 &  0.13 &  1.39 & yes \\
  78 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  79 &  0 &  0 &  6.82 &  0.38 &     9 &  9.65 &  1.05 &  0.13 &  0.17 &  4.04 & yes \\
  79 &  0 & -1 &  6.84 &  0.41 &     8 & 13.79 &  1.29 &  0.09 &  0.13 &  2.93 & yes \\
  79 &  0 &  1 &  6.79 &  0.34 &     9 &  6.16 &  0.94 &  0.10 &  0.12 &  2.45 & yes \\
  79 & -1 &  0 &  6.59 &  0.42 &    14 &  5.08 &  0.92 &  0.09 &  0.09 &  1.11 & yes \\
  79 &  1 &  0 &  6.80 &  0.29 &     5 &  9.17 &  0.74 &  0.10 &  0.13 &  3.23 & yes \\
  80 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  80 &  0 & -1 &  6.10 &  0.32 &    24 &  0.10 &  1.09 &  0.13 &  0.14 &  0.88 &  no \\
  80 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  80 & -1 &  0 &  6.24 &  0.33 &    33 &  4.86 &  2.88 &  0.12 &  0.12 &  0.99 & yes \\
  80 &  1 &  0 &  6.99 &  0.31 &    26 &  0.95 &  2.13 &  0.13 &  0.13 &  1.08 &  no \\
  81 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  82 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
  83 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  83 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  83 &  0 &  1 &  6.60 &  0.32 &   105 &  0.87 &  0.10 &  0.13 &  0.12 &  0.42 &  no \\
  83 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  83 &  1 &  0 &  6.56 &  0.31 &    15 &  0.10 &  2.79 &  0.13 &  0.12 &  1.17 & yes \\
  84 &  0 &  0 &  6.61 &  0.30 &     6 &  0.10 &  0.45 &  0.13 &  0.11 &  1.57 & yes \\
  84 &  0 & -1 &  6.65 &  0.27 &     7 &  4.61 &  0.72 &  0.14 &  0.19 &  3.11 & yes \\
  84 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
  84 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  84 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  85 &  0 &  0 &  6.41 &  0.41 &     6 & 14.60 &  0.32 &  0.12 &  0.15 &  3.37 & yes \\
  85 &  0 & -1 &  6.43 &  0.39 &     8 & 13.14 &  0.39 &  0.13 &  0.15 &  2.67 & yes \\
  85 &  0 &  1 &  6.33 &  0.51 &    47 &  5.89 &  3.33 &  0.13 &  0.14 &  0.71 &  no \\
  85 & -1 &  0 &  6.43 &  0.39 &    20 &  3.82 &  1.67 &  0.13 &  0.14 &  1.29 & yes \\
  85 &  1 &  0 &  6.44 &  0.39 &     5 & 15.56 &  0.35 &  0.13 &  0.18 &  3.91 & yes \\
  86 &  0 &  0 &  6.90 &  0.60 &     5 &  5.35 &  0.25 &  0.11 &  0.16 &  9.62 & yes \\
  86 &  0 & -1 &  6.89 &  0.44 &     8 &  5.08 &  0.51 &  0.12 &  0.17 &  5.05 & yes \\
  86 &  0 &  1 &  7.01 &  0.56 &    16 &  3.27 &  0.76 &  0.13 &  0.14 &  3.72 & yes \\
  86 & -1 &  0 &  6.78 &  0.52 &     5 &  8.14 &  0.37 &  0.12 &  0.18 &  9.05 & yes \\
  86 &  1 &  0 &  6.91 &  0.58 &    21 &  1.76 &  0.85 &  0.13 &  0.13 &  2.91 & yes \\
  87 &  0 &  0 &  5.90 &  0.31 &    24 &  7.13 &  2.86 &  0.13 &  0.14 &  1.10 &  no \\
  87 &  0 & -1 &  5.77 &  0.34 &    26 &  0.10 &  0.94 &  0.12 &  0.13 &  0.68 &  no \\
  87 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  87 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  87 &  1 &  0 &  5.88 &  0.21 &    13 &  8.10 &  2.35 &  0.12 &  0.12 &  0.94 & yes \\
  88 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
  89 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
  90 &  0 &  0 &  6.93 &  0.38 &     4 &  5.65 &  0.31 &  0.11 &  0.18 &  7.75 & yes \\
  90 &  0 & -1 &  6.76 &  0.42 &     2 &  0.26 &  0.07 &  0.12 &  0.12 &  3.17 & yes \\
  90 &  0 &  1 &  6.96 &  0.44 &     8 &  4.06 &  0.47 &  0.12 &  0.16 &  5.94 & yes \\
  90 & -1 &  0 &  7.01 &  0.60 &    12 &  2.06 &  0.45 &  0.12 &  0.16 &  4.60 & yes \\
  90 &  1 &  0 &  6.97 &  0.31 &    14 &  3.78 &  1.29 &  0.12 &  0.12 &  1.64 & yes \\
  91 &  0 &  0 &  7.83 &  0.37 &    11 &  8.17 &  1.17 &  0.14 &  0.15 &  3.19 & yes \\
  91 &  0 & -1 &  7.72 &  0.47 &    15 &  0.29 &  0.13 &  0.12 &  0.13 &  2.15 & yes \\
  91 &  0 &  1 &  7.84 &  0.37 &     1 &  0.12 &  0.00 &  0.13 &  0.13 &  1.70 & yes \\
  91 & -1 &  0 &  7.72 &  0.44 &    16 &  4.72 &  1.17 &  0.12 &  0.13 &  2.44 & yes \\
  91 &  1 &  0 &  7.86 &  0.37 &    22 &  2.63 &  1.46 &  0.12 &  0.11 &  1.54 & yes \\
  92 &  0 &  0 &  6.08 &  0.37 &     3 & 13.96 &  0.17 &  0.13 &  0.21 &  6.05 & yes \\
  92 &  0 & -1 &  6.00 &  0.36 &     7 &  3.60 &  0.62 &  0.12 &  0.18 &  3.57 & yes \\
  92 &  0 &  1 &  6.06 &  0.37 &     8 &  4.67 &  0.71 &  0.13 &  0.14 &  3.71 & yes \\
  92 & -1 &  0 &  5.95 &  0.46 &     8 &  5.79 &  0.69 &  0.12 &  0.18 &  4.10 & yes \\
  92 &  1 &  0 &  6.13 &  0.31 &     6 &  9.53 &  0.85 &  0.13 &  0.19 &  4.46 & yes \\
  93 &  0 &  0 &  5.94 &  0.57 &    48 &  0.10 &  0.81 &  0.08 &  0.08 &  0.44 &  no \\
  94 &  0 &  0 &  5.90 &  0.38 &     8 &  2.51 &  0.50 &  0.13 &  0.20 &  4.71 & yes \\
  94 &  0 & -1 &  5.79 &  0.30 &     5 &  5.11 &  0.51 &  0.13 &  0.16 &  4.60 & yes \\
  94 &  0 &  1 &  5.94 &  0.25 &     6 &  2.21 &  0.60 &  0.13 &  0.15 &  3.21 & yes \\
  94 & -1 &  0 &  5.76 &  0.34 &    15 &  1.50 &  1.23 &  0.12 &  0.12 &  1.46 & yes \\
  94 &  1 &  0 &  5.95 &  0.33 &     6 &  3.03 &  0.48 &  0.13 &  0.18 &  4.26 & yes \\
  95 &  0 &  0 &  8.15 &  0.35 &     4 &  7.30 &  0.43 &  0.11 &  0.24 &  6.28 & yes \\
  95 &  0 & -1 &  8.17 &  0.24 &     4 &  5.25 &  0.57 &  0.12 &  0.17 &  3.35 & yes \\
  95 &  0 &  1 &  8.23 &  0.27 &     5 &  3.26 &  0.52 &  0.12 &  0.14 &  3.86 & yes \\
  95 & -1 &  0 &  8.16 &  0.38 &     8 &  3.57 &  0.59 &  0.12 &  0.21 &  4.25 & yes \\
  95 &  1 &  0 &  8.16 &  0.32 &     0 &  0.12 &  0.00 &  0.12 &  0.16 &  3.63 & yes \\
  96 &  0 &  0 &  7.54 &  0.49 &     6 &  7.27 &  0.50 &  0.10 &  0.22 &  5.62 & yes \\
  97 &  0 &  0 &  7.50 &  0.30 &     3 &  7.27 &  0.41 &  0.11 &  0.15 &  5.92 & yes \\
  97 &  0 & -1 &  7.51 &  0.30 &    13 &  5.69 &  1.38 &  0.12 &  0.13 &  1.79 & yes \\
  97 &  0 &  1 &  7.54 &  0.30 &     4 &  3.04 &  0.38 &  0.12 &  0.16 &  3.36 & yes \\
  97 & -1 &  0 &  7.49 &  0.29 &     5 &  4.46 &  0.50 &  0.12 &  0.13 &  3.53 & yes \\
  97 &  1 &  0 &  7.45 &  0.31 &     5 &  7.32 &  0.63 &  0.12 &  0.14 &  4.20 & yes \\
  98 &  0 &  0 &  7.47 &  0.40 &     9 &  3.78 &  0.62 &  0.10 &  0.14 &  2.73 & yes \\
  99 &  0 &  0 &  7.54 &  0.17 &    16 & 10.79 &  4.34 &  0.10 &  0.12 &  3.36 & yes \\
  99 &  0 &  0 &  6.91 &  0.42 &     6 &  3.22 &  0.18 &  0.10 &  0.12 &  3.36 & yes \\
  99 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
  99 &  0 &  1 &  7.12 &  0.50 &    25 &  3.21 &  0.40 &  0.12 &  0.11 &  4.01 & yes \\
  99 &  0 &  1 &  7.50 &  0.24 &     7 &  0.10 &  3.18 &  0.12 &  0.11 &  4.01 & yes \\
  99 & -1 &  0 &  7.01 &  0.30 &    18 &  1.58 &  1.51 &  0.11 &  0.13 &  1.21 & yes \\
  99 &  1 &  0 &  7.23 &  1.22 &   165 &  0.10 &  1.41 &  0.12 &  0.11 &  1.02 &  no \\
 100 &  0 &  0 &  7.52 &  0.32 &     4 &  4.40 &  0.38 &  0.11 &  0.13 &  5.33 & yes \\
 101 &  0 &  0 &  8.21 &  0.86 &    21 &  0.10 &  0.15 &  0.09 &  0.11 &  2.47 & yes \\
 102 &  0 &  0 &  7.84 &  0.60 &     5 &  5.44 &  0.25 &  0.11 &  0.15 & 10.15 & yes \\
 103 &  0 &  0 &  7.15 &  1.25 &    36 &  2.27 &  0.37 &  0.11 &  0.12 &  7.93 & yes \\
 103 &  0 &  0 &  6.79 &  0.54 &    32 &  1.37 &  0.01 &  0.11 &  0.12 &  7.93 & yes \\
 104 &  0 &  0 &  8.59 &  0.53 &     5 &  4.34 &  0.24 &  0.11 &  0.21 & 10.40 & yes \\
 105 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
 106 &  0 &  0 &  7.49 &  0.97 &     4 &  5.59 &  0.01 &  0.05 &  0.09 & 11.37 & yes \\
 106 &  0 &  0 &  6.73 &  0.70 &     8 &  1.82 &  0.20 &  0.05 &  0.09 & 11.37 & yes \\
 106 &  0 & -1 &  7.59 &  0.92 &   105 &  0.19 &  0.10 &  0.12 &  0.13 &  3.84 & yes \\
 106 &  0 & -1 &  6.73 &  0.55 &   105 &  1.70 &  0.10 &  0.12 &  0.13 &  3.84 & yes \\
 106 &  0 &  1 &  7.81 &  0.60 &    12 &  8.71 &  0.50 &  0.13 &  0.17 & 12.99 & yes \\
 106 &  0 &  1 &  6.94 &  0.70 &    18 &  3.56 &  0.52 &  0.13 &  0.17 & 12.99 & yes \\
 106 & -1 &  0 &  7.71 &  0.52 &     7 &  5.28 &  0.01 &  0.12 &  0.14 &  5.80 & yes \\
 106 & -1 &  0 &  6.55 &  0.51 &     1 &  0.10 &  0.00 &  0.12 &  0.14 &  5.80 & yes \\
 106 &  1 &  0 &  6.93 &  0.75 &   105 &  1.97 &  0.10 &  0.12 &  0.15 & 12.49 & yes \\
 106 &  1 &  0 &  7.75 &  0.59 &   105 &  6.98 &  0.10 &  0.12 &  0.15 & 12.49 & yes \\
 107 &  0 &  0 &  7.93 &  0.74 &     6 &  5.11 &  0.07 &  0.11 &  0.20 & 16.10 & yes \\
 107 &  0 &  0 &  7.24 &  0.31 &     7 & 19.08 &  1.05 &  0.11 &  0.20 & 16.10 & yes \\
 108 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
 109 &  0 &  0 &  8.48 &  0.53 &     7 &  2.97 &  0.31 &  0.11 &  0.18 &  6.48 & yes \\
 110 &  0 &  0 &  7.97 &  0.91 &     7 &  2.40 &  0.13 &  0.12 &  0.22 & 16.60 & yes \\
 111 &  0 &  0 &  6.82 &  0.80 &   105 &  2.28 &  0.10 &  0.10 &  0.16 & 17.67 & yes \\
 111 &  0 &  0 &  7.74 &  0.86 &   105 &  5.10 &  0.10 &  0.10 &  0.16 & 17.67 & yes \\
 112 &  0 &  0 &  8.40 &  0.68 &     4 &  4.66 &  0.14 &  0.12 &  0.17 & 18.46 & yes \\
 113 &  0 &  0 &  7.97 &  0.60 &     5 &  4.87 &  0.20 &  0.11 &  0.18 & 11.84 & yes \\
 114 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.09 &   ... &   ... & ... \\
 115 &  0 &  0 &  7.16 &  0.64 &     7 &  3.54 &  0.26 &  0.11 &  0.19 &  8.50 & yes \\
 116 &  0 &  0 &  7.83 &  0.77 &     9 &  2.18 &  0.23 &  0.12 &  0.14 &  9.89 & yes \\
 117 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
 118 &  0 &  0 &  7.34 &  0.58 &     9 &  4.26 &  0.36 &  0.11 &  0.15 & 12.37 & yes \\
 118 &  0 &  0 &  7.74 &  1.06 &    17 &  6.49 &  0.18 &  0.11 &  0.15 & 12.37 & yes \\
 118 &  0 & -1 &  7.22 &  0.39 &     3 &  3.93 &  0.24 &  0.13 &  0.26 &  9.29 & yes \\
 118 &  0 &  1 &  7.39 &  0.74 &    11 &  5.74 &  0.23 &  0.12 &  0.16 & 12.16 & yes \\
 118 &  0 &  1 &  8.20 &  0.74 &    37 &  7.43 &  0.41 &  0.12 &  0.16 & 12.16 & yes \\
 118 & -1 &  0 &  7.66 &  0.78 &    14 &  5.10 &  0.38 &  0.12 &  0.15 &  8.37 & yes \\
 118 &  1 &  0 &  7.17 &  0.58 &    17 &  3.77 &  0.39 &  0.12 &  0.12 &  5.02 & yes \\
 118 &  1 &  0 &  8.11 &  0.58 &    31 &  8.42 &  1.53 &  0.12 &  0.12 &  5.02 & yes \\
 119 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.08 &   ... &   ... & ... \\
 120 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.11 &   ... &   ... & ... \\
 121 &  0 &  0 &  7.22 &  0.38 &     4 &  6.22 &  0.36 &  0.10 &  0.14 &  6.03 & yes \\
 122 &  0 &  0 &  7.98 &  0.53 &     4 &  7.49 &  0.27 &  0.10 &  0.18 & 10.32 & yes \\
 123 &  0 &  0 &  8.19 &  0.48 &     4 & 10.59 &  0.37 &  0.10 &  0.19 &  9.12 & yes \\
 124 &  0 &  0 &  7.04 &  0.34 &     4 &  7.05 &  0.40 &  0.11 &  0.17 &  6.34 & yes \\
 125 &  0 &  0 &  7.28 &  0.50 &   105 &  0.10 &  0.10 &  0.10 &  0.21 &  5.76 & yes \\
 125 &  0 & -1 &  7.29 &  0.46 &    19 &  0.62 &  1.03 &  0.11 &  0.13 &  1.80 & yes \\
 125 &  0 &  1 &  7.25 &  0.44 &     9 &  0.10 &  0.63 &  0.12 &  0.12 &  1.91 & yes \\
 125 & -1 &  0 &  7.39 &  0.47 &     7 &  9.14 &  0.63 &  0.12 &  0.17 &  6.26 & yes \\
 125 &  1 &  0 &  7.36 &  0.39 &    40 &  1.04 &  2.45 &  0.12 &  0.12 &  0.67 &  no \\
 126 &  0 &  0 &  6.84 &  0.31 &     7 &  3.37 &  0.57 &  0.11 &  0.12 &  3.53 & yes \\
 127 &  0 &  0 &  5.54 &  0.32 &    11 &  1.89 &  0.95 &  0.12 &  0.12 &  1.77 & yes \\
 127 &  0 & -1 &  5.47 &  0.26 &    13 &  0.10 &  1.27 &  0.12 &  0.11 &  0.84 & yes \\
 127 &  0 &  1 &  5.51 &  0.37 &    10 &  0.97 &  0.79 &  0.12 &  0.14 &  2.31 & yes \\
 127 & -1 &  0 &  5.57 &  0.22 &    19 &  3.51 &  2.84 &  0.17 &  0.16 &  0.92 &  no \\
 127 &  1 &  0 &  5.44 &  0.29 &    12 &  3.67 &  1.23 &  0.12 &  0.13 &  1.42 & yes \\
 128 &  0 &  0 &  7.21 &  0.38 &     5 &  6.69 &  0.51 &  0.11 &  0.14 &  4.79 & yes \\
 128 &  0 & -1 &  7.23 &  0.44 &    26 &  2.57 &  1.42 &  0.11 &  0.12 &  1.38 & yes \\
 128 &  0 &  1 &  7.25 &  0.39 &     7 &  5.61 &  0.69 &  0.11 &  0.14 &  3.79 & yes \\
 128 & -1 &  0 &  7.26 &  0.29 &     5 &  5.09 &  0.52 &  0.11 &  0.17 &  3.73 & yes \\
 128 &  1 &  0 &  7.13 &  0.31 &     6 &  2.99 &  0.58 &  0.12 &  0.14 &  3.15 & yes \\
 129 &  0 &  0 &  4.56 &  0.30 &    16 &  3.94 &  1.66 &  0.13 &  0.12 &  1.31 & yes \\
 129 &  0 & -1 &  4.78 &  0.40 &     7 &  0.11 &  0.00 &  0.11 &  0.15 &  2.07 & yes \\
 129 &  0 &  1 &  4.63 &  0.28 &    14 &  1.77 &  1.42 &  0.12 &  0.12 &  1.13 & yes \\
 129 & -1 &  0 &  4.86 &  0.45 &    11 &  4.33 &  0.81 &  0.12 &  0.14 &  3.13 & yes \\
 129 &  1 &  0 &  4.50 &  0.30 &    31 &  1.32 &  2.30 &  0.12 &  0.12 &  0.61 &  no \\
 130 &  0 &  0 &  4.85 &  0.39 &    26 &  2.77 &  1.73 &  0.13 &  0.12 &  1.39 & yes \\
 130 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 130 &  0 &  1 &  4.77 &  0.54 &    68 &  2.05 &  2.26 &  0.13 &  0.15 &  0.83 &  no \\
 130 & -1 &  0 &  4.60 &  0.31 &    33 &  1.86 &  3.11 &  0.13 &  0.14 &  0.41 &  no \\
 130 &  1 &  0 &  4.90 &  0.28 &     7 &  4.26 &  0.79 &  0.15 &  0.14 &  2.78 & yes \\
 131 &  0 &  0 &  4.78 &  0.25 &    10 &  0.10 &  0.44 &  0.13 &  0.12 &  1.24 & yes \\
 131 &  0 & -1 &  4.90 &  0.29 &    12 &  0.52 &  0.99 &  0.11 &  0.12 &  1.20 & yes \\
 131 &  0 &  1 &  4.72 &  0.19 &     5 &  3.73 &  0.78 &  0.12 &  0.13 &  1.81 & yes \\
 131 & -1 &  0 &  4.85 &  0.21 &     8 &  2.66 &  1.04 &  0.11 &  0.11 &  1.33 & yes \\
 131 &  1 &  0 &  4.78 &  0.31 &    15 &  0.10 &  2.50 &  0.12 &  0.11 &  0.99 & yes \\
 132 &  0 &  0 &  4.77 &  0.67 &     9 &  1.91 &  0.54 &  0.12 &  0.13 &  3.55 & yes \\
 132 &  0 & -1 &  4.77 &  0.52 &     0 &  0.12 &  0.00 &  0.13 &  0.16 &  2.01 & yes \\
 132 &  0 &  1 &  4.88 &  0.71 &     7 &  0.20 &  0.00 &  0.13 &  0.14 &  4.12 & yes \\
 132 & -1 &  0 &  4.74 &  0.58 &    13 &  0.26 &  0.51 &  0.13 &  0.16 &  3.73 & yes \\
 132 &  1 &  0 &  5.00 &  0.61 &    25 &  0.98 &  0.96 &  0.14 &  0.15 &  2.11 & yes \\
 133 &  0 &  0 &  5.06 &  0.55 &     7 &  4.64 &  0.35 &  0.11 &  0.15 &  6.80 & yes \\
 133 &  0 & -1 &  4.81 &  0.61 &    10 &  3.15 &  0.39 &  0.12 &  0.14 &  6.38 & yes \\
 133 &  0 &  1 &  5.11 &  0.73 &    49 &  4.39 &  1.38 &  0.12 &  0.14 &  2.19 & yes \\
 133 & -1 &  0 &  4.85 &  0.64 &     9 &  4.07 &  0.36 &  0.12 &  0.14 &  7.32 & yes \\
 133 &  1 &  0 &  5.11 &  0.57 &     8 &  4.11 &  0.42 &  0.12 &  0.17 &  6.26 & yes \\
 134 &  0 &  0 &  4.87 &  0.48 &     3 &  5.96 &  0.08 &  0.13 &  0.36 &  9.53 & yes \\
 135 &  0 &  0 &  4.72 &  0.62 &     5 &  6.61 &  0.28 &  0.11 &  0.24 &  9.41 & yes \\
 136 &  0 &  0 &  5.94 &  0.51 &   105 &  6.92 &  0.10 &  0.11 &  0.16 &  6.56 & yes \\
 136 &  0 &  0 &  4.64 &  0.56 &   105 &  1.91 &  0.10 &  0.11 &  0.16 &  6.56 & yes \\
 136 &  0 & -1 &  4.87 &  0.64 &    46 &  5.38 &  1.79 &  0.11 &  0.12 &  2.29 & yes \\
 136 &  0 & -1 &  5.98 &  0.19 &    23 &  9.67 &  4.46 &  0.11 &  0.12 &  2.29 & yes \\
 136 &  0 &  1 &  4.59 &  0.65 &    19 &  2.75 &  0.62 &  0.12 &  0.14 &  3.75 & yes \\
 136 & -1 &  0 &  4.65 &  0.37 &    11 &  1.84 &  0.69 &  0.12 &  0.15 &  3.00 & yes \\
 136 &  1 &  0 &  5.96 &  0.39 &    42 &  2.65 &  2.70 &  0.12 &  0.13 &  2.86 & yes \\
 136 &  1 &  0 &  4.70 &  0.60 &    33 &  2.60 &  1.26 &  0.12 &  0.13 &  2.86 & yes \\
 137 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.09 &   ... &   ... & ... \\
 138 &  0 &  0 &  5.07 &  0.30 &    11 &  2.75 &  1.10 &  0.12 &  0.14 &  1.75 & yes \\
 138 &  0 & -1 &  5.10 &  0.32 &    17 &  0.71 &  1.28 &  0.12 &  0.12 &  1.06 & yes \\
 138 &  0 &  1 &  5.09 &  0.30 &    15 &  0.10 &  2.16 &  0.11 &  0.12 &  0.76 & yes \\
 138 & -1 &  0 &  5.04 &  0.26 &     9 &  3.10 &  1.02 &  0.12 &  0.10 &  1.47 & yes \\
 138 &  1 &  0 &  5.16 &  0.30 &    20 &  0.10 &  1.75 &  0.11 &  0.11 &  0.79 & yes \\
 139 &  0 &  0 &  5.09 &  0.40 &    17 &  2.48 &  0.98 &  0.14 &  0.18 &  2.61 & yes \\
 140 &  0 &  0 &  5.34 &  0.25 &    10 &  3.35 &  1.20 &  0.13 &  0.14 &  1.53 & yes \\
 140 &  0 & -1 &  5.41 &  0.28 &     2 &  0.82 &  0.00 &  0.11 &  0.13 &  1.13 & yes \\
 140 &  0 &  1 &  5.34 &  0.21 &    22 &  1.81 &  2.91 &  0.11 &  0.11 &  0.22 &  no \\
 140 & -1 &  0 &  5.45 &  0.22 &    20 &  1.20 &  2.31 &  0.11 &  0.12 &  0.48 &  no \\
 140 &  1 &  0 &  5.30 &  0.21 &     5 &  2.61 &  0.43 &  0.11 &  0.14 &  1.72 & yes \\
 141 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 142 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 143 &  0 &  0 &  5.09 &  0.29 &     5 &  8.88 &  0.67 &  0.11 &  0.20 &  4.31 & yes \\
 143 &  0 & -1 &  5.07 &  0.31 &    19 &  1.53 &  1.65 &  0.12 &  0.11 &  1.10 & yes \\
 143 &  0 &  1 &  5.23 &  0.37 &     8 & 19.48 &  0.65 &  0.11 &  0.14 &  1.89 & yes \\
 143 & -1 &  0 &  5.10 &  0.28 &    11 &  3.06 &  1.14 &  0.11 &  0.14 &  1.72 & yes \\
 143 &  1 &  0 &  5.08 &  0.33 &    15 &  8.26 &  1.71 &  0.12 &  0.11 &  1.84 & yes \\
 144 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
 145 &  0 &  0 &  3.42 &  0.24 &    28 &  0.10 &  4.57 &  0.12 &  0.12 &  0.74 &  no \\
 146 &  0 &  0 &  4.49 &  0.37 &     6 &  9.10 &  0.56 &  0.12 &  0.28 &  6.18 & yes \\
 147 &  0 &  0 &  4.64 &  0.47 &     8 &  4.61 &  0.52 &  0.10 &  0.14 &  4.27 & yes \\
 148 &  0 &  0 &  5.03 &  0.90 &   105 & 17.34 &  0.10 &  0.11 &  0.20 & 13.00 & yes \\
 148 &  0 &  0 &  5.11 &  0.58 &   105 &  0.11 &  0.10 &  0.11 &  0.20 & 13.00 & yes \\
 149 &  0 &  0 &  4.51 &  0.82 &     5 &  6.40 &  0.14 &  0.12 &  0.21 & 20.20 & yes \\
 150 &  0 &  0 &  4.05 &  0.49 &     3 & 12.99 &  0.11 &  0.12 &  0.20 &  9.41 & yes \\
 151 &  0 &  0 &  4.52 &  0.34 &     1 &  0.44 &  0.00 &  0.12 &  0.14 &  1.80 & yes \\
 152 &  0 &  0 &  4.08 &  0.50 &     5 & 12.75 &  0.44 &  0.12 &  0.18 & 10.85 & yes \\
 153 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
 153 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 153 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 153 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 153 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.14 &   ... &   ... & ... \\
 154 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
 155 &  0 &  0 &  4.15 &  0.33 &    11 &  4.47 &  1.05 &  0.12 &  0.11 &  2.16 & yes \\
 156 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.12 &   ... &   ... & ... \\
 157 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.13 &   ... &   ... & ... \\
\enddata
\tablenotetext{a}{See Table~\ref{targets} for the locations of the targets.}
\tablenotetext{b}{measured in units of the beam (25\arcsec)}
\tablenotetext{c}{Centroid velocity, velocity dispersion (FWHM), optical depth, baseline rms, model rms, and the corresponding errors where appropriate determined using CLASS}
\tablenotetext{d}{The error was similar in all cases with a mean and standard deviation of 8$\pm$8~m/s.}
\tablenotetext{e}{Integrated intensity computed using the tdv function in CLASS.}
\tablenotetext{f}{Was the fit judged to be good?}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{Parameters of Spectral Fitting for \co \label{table_fits_co} }
\tablehead{
\colhead{\#\tablenotemark{a}} &
\colhead{RA\tablenotemark{b}} & 
\colhead{dec\tablenotemark{b}} & 
\colhead{$V_{C}$\tablenotemark{c,d}} &
\colhead{$\Delta V$\tablenotemark{c}} &
\colhead{error\tablenotemark{c}} &
\colhead{T$_{A,peak}^{*}$\tablenotemark{c}} & 
\colhead{$\int$ I \tablenotemark{c}} & 
\colhead{rms\tablenotemark{c}} &
\colhead{rms\tablenotemark{c}} &
\colhead{secure\tablenotemark{e}}
\\
\colhead{} &
\colhead{offset} & 
\colhead{offset} & 
\colhead{(km~s$^{-1}$)} & 
\colhead{(km~s$^{-1}$)} &
\colhead{(m~s$^{-1}$)} &
\colhead{(K)} &
\colhead{(K~km~s$^{-1}$)} &
\colhead{base(K)} &
\colhead{fit(K)} &
\colhead{fit ?} 
}
\startdata
   1 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.47 &   ... &   ...\\
   2 &  0 &  0 & 10.42 &  0.46 &    51 &  2.32 &  1.14 &  0.42 &  0.36 & yes \\
   2 &  0 &  0 &  9.61 &  0.72 &   103 &  1.50 &  1.15 &  0.42 &  0.36 & yes \\
   3 &  0 &  0 & 10.20 &  0.53 &    11 &  3.92 &  2.21 &  0.18 &  0.35 & yes \\
   3 &  0 & -1 & 10.13 &  0.84 &    19 &  3.00 &  2.68 &  0.23 &  0.46 & yes \\
   3 &  0 &  1 & 10.16 &  0.50 &    10 &  4.68 &  2.49 &  0.25 &  0.27 & yes \\
   3 &  0 &  1 &  9.21 &  0.40 &    38 &  1.54 &  0.65 &  0.25 &  0.27 & yes \\
   3 & -1 &  0 & 10.21 &  0.58 &    12 &  4.86 &  3.02 &  0.27 &  0.38 & yes \\
   3 &  1 &  0 & 10.17 &  0.61 &    30 &  2.38 &  1.54 &  0.26 &  0.35 & yes \\
   4 &  0 &  0 & 10.11 &  0.91 &     8 &  4.05 &  3.92 &  0.15 &  0.28 & yes \\
   5 &  0 &  0 & 10.19 &  1.00 &    39 &  2.73 &  2.92 &  0.42 &  0.49 & yes \\
   5 &  0 & -1 & 10.06 &  0.81 &    30 &  3.03 &  2.61 &  0.36 &  0.55 & yes \\
   5 &  0 &  1 &  9.97 &  1.25 &    32 &  2.64 &  3.50 &  0.34 &  0.56 & yes \\
   5 & -1 &  0 & 10.07 &  1.12 &    33 &  3.14 &  3.74 &  0.37 &  0.45 & yes \\
   5 &  1 &  0 & 10.16 &  0.96 &    36 &  3.00 &  3.05 &  0.37 &  0.40 & yes \\
   6 &  0 &  0 & 10.18 &  0.86 &    13 &  3.53 &  3.23 &  0.19 &  0.31 & yes \\
   7 &  0 &  0 & 10.10 &  0.82 &    31 &  3.21 &  2.78 &  0.43 &  0.47 & yes \\
   7 &  0 & -1 &  9.93 &  0.83 &    28 &  3.10 &  2.75 &  0.36 &  0.38 & yes \\
   7 &  0 &  1 &  9.98 &  1.11 &    40 &  2.83 &  3.34 &  0.38 &  0.46 & yes \\
   7 & -1 &  0 &  9.98 &  0.91 &    30 &  3.07 &  2.96 &  0.36 &  0.50 & yes \\
   7 &  1 &  0 & 10.11 &  0.92 &    30 &  3.28 &  3.20 &  0.38 &  0.42 & yes \\
   8 &  0 &  0 & 10.20 &  0.53 &    27 &  3.11 &  1.76 &  0.40 &  0.37 & yes \\
   8 &  0 & -1 & 10.29 &  0.65 &    25 &  3.02 &  2.08 &  0.40 &  0.55 & yes \\
   8 &  0 &  1 & 10.12 &  0.52 &    22 &  3.45 &  1.89 &  0.37 &  0.38 & yes \\
   8 & -1 &  0 & 10.22 &  0.51 &    20 &  3.93 &  2.14 &  0.37 &  0.36 & yes \\
   8 &  1 &  0 &  9.99 &  0.23 &    25 &  2.85 &  0.70 &  0.38 &  0.36 & yes \\
   8 &  1 &  0 & 10.48 &  0.65 &    97 &  1.82 &  1.26 &  0.38 &  0.36 & yes \\
   9 &  0 &  0 & 10.16 &  0.60 &    36 &  2.74 &  1.74 &  0.37 &  0.53 & yes \\
  10 &  0 &  0 &  9.61 &  0.52 &    36 &  2.79 &  1.55 &  0.37 &  0.40 & yes \\
  11 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.38 &   ... &   ...\\
  12 &  0 &  0 & 10.86 &  0.40 &    20 &  3.54 &  1.52 &  0.43 &  0.38 & yes \\
  12 &  0 & -1 & 10.88 &  0.23 &     5 &  4.35 &  1.07 &  0.22 &  0.24 & yes \\
  12 &  0 & -1 & 10.14 &  0.39 &    32 &  1.49 &  0.62 &  0.22 &  0.24 & yes \\
  12 &  0 &  1 & 10.78 &  0.34 &    14 &  3.43 &  1.24 &  0.27 &  0.28 & yes \\
  12 & -1 &  0 & 10.75 &  0.26 &    25 &  1.57 &  0.44 &  0.25 &  0.20 & yes \\
  12 &  1 &  0 & 10.19 &  0.92 &    26 &  1.00 &  0.98 &  0.23 &  0.34 & yes \\
  12 &  1 &  0 & 10.74 &  0.31 &    26 &  2.83 &  0.93 &  0.23 &  0.34 & yes \\
  13 &  0 &  0 & 10.98 &  0.41 &    20 &  3.26 &  1.44 &  0.37 &  0.44 & yes \\
  13 &  0 & -1 & 10.84 &  0.38 &    16 &  3.23 &  1.31 &  0.27 &  0.36 & yes \\
  13 &  0 &  1 & 11.01 &  0.32 &    18 &  2.82 &  0.95 &  0.28 &  0.29 & yes \\
  13 & -1 &  0 & 10.88 &  0.32 &    12 &  3.99 &  1.35 &  0.27 &  0.33 & yes \\
  13 &  1 &  0 & 11.05 &  0.49 &    22 &  2.86 &  1.50 &  0.25 &  0.49 & yes \\
  14 &  0 &  0 &  8.10 &  1.06 &    81 &  0.76 &  0.86 &  0.20 &  0.19 & yes \\
  15 &  0 &  0 &  9.11 &  0.86 &    11 &  4.12 &  3.77 &  0.21 &  0.36 & yes \\
  16 &  0 &  0 &  9.81 &  1.36 &    13 &  4.10 &  5.95 &  0.17 &  0.18 & yes \\
  16 &  0 & -1 &  9.48 &  0.69 &    16 &  4.69 &  3.43 &  0.30 &  0.30 & yes \\
  16 &  0 &  1 &  9.70 &  0.89 &    20 &  4.14 &  3.93 &  0.29 &  0.38 & yes \\
  16 & -1 &  0 &  9.36 &  0.85 &    23 &  5.28 &  4.80 &  0.38 &  0.52 & yes \\
  16 &  1 &  0 &  9.38 &  0.89 &    17 &  4.59 &  4.35 &  0.29 &  0.44 & yes \\
  17 &  0 &  0 &  7.73 &  0.48 &    21 &  1.62 &  0.82 &  0.20 &  0.23 & yes \\
  18 &  0 &  0 &  9.59 &  1.23 &    17 &  2.91 &  3.82 &  0.17 &  0.29 & yes \\
  18 &  0 & -1 &  8.72 &  1.02 &   140 &  1.46 &  1.59 &  0.29 &  0.35 & yes \\
  18 &  0 & -1 &  9.91 &  0.91 &    61 &  3.10 &  2.98 &  0.29 &  0.35 & yes \\
  18 &  0 &  1 &  9.40 &  1.07 &    17 &  4.09 &  4.66 &  0.26 &  0.41 & yes \\
  18 & -1 &  0 &  9.36 &  0.80 &    15 &  4.44 &  3.80 &  0.26 &  0.24 & yes \\
  18 & -1 &  0 &  8.31 &  0.52 &    54 &  1.18 &  0.65 &  0.26 &  0.24 & yes \\
  18 &  1 &  0 &  9.52 &  0.62 &    18 &  4.02 &  2.65 &  0.30 &  0.36 & yes \\
  19 &  0 &  0 &  8.56 &  0.67 &     6 &  7.03 &  5.03 &  0.19 &  0.33 & yes \\
  20 &  0 &  0 &  8.55 &  0.62 &     8 &  6.17 &  4.04 &  0.21 &  0.52 & yes \\
  21 &  0 &  0 &  8.82 &  1.00 &    10 &  4.95 &  5.26 &  0.17 &  0.28 & yes \\
  22 &  0 &  0 &  8.60 &  1.13 &     8 &  4.35 &  5.23 &  0.15 &  0.44 & yes \\
  22 &  0 & -1 &  8.37 &  0.94 &    18 &  4.08 &  4.08 &  0.25 &  0.66 & yes \\
  22 &  0 &  1 &  8.82 &  0.92 &    12 &  4.96 &  4.83 &  0.23 &  0.37 & yes \\
  22 & -1 &  0 &  8.87 &  0.60 &    26 &  5.17 &  3.29 &  0.22 &  0.32 & yes \\
  22 & -1 &  0 &  8.18 &  0.51 &    26 &  2.98 &  1.63 &  0.22 &  0.32 & yes \\
  22 &  1 &  0 &  8.28 &  0.63 &    17 &  5.18 &  3.46 &  0.33 &  0.47 & yes \\
  23 &  0 &  0 &  8.25 &  0.75 &    11 &  7.93 &  6.33 &  0.32 &  0.80 & yes \\
  24 &  0 &  0 &  8.76 &  0.85 &     8 &  5.91 &  5.38 &  0.18 &  0.31 & yes \\
  25 &  0 &  0 &  8.94 &  0.81 &     6 &  7.59 &  6.53 &  0.18 &  0.58 & yes \\
  26 &  0 &  0 &  8.52 &  0.57 &    26 &  4.73 &  2.89 &  0.18 &  0.29 & yes \\
  26 &  0 &  0 &  9.14 &  0.55 &    26 &  2.46 &  1.44 &  0.18 &  0.29 & yes \\
  27 &  0 &  0 &  8.72 &  0.57 &     5 &  7.31 &  4.46 &  0.19 &  0.51 & yes \\
  28 &  0 &  0 &  8.67 &  0.98 &    10 &  4.40 &  4.61 &  0.18 &  0.30 & yes \\
  29 &  0 &  0 &  9.59 &  0.38 &    31 &  1.48 &  0.60 &  0.23 &  0.24 & yes \\
  30 &  0 &  0 &  8.74 &  0.44 &     8 &  7.32 &  3.46 &  0.29 &  0.56 & yes \\
  30 &  0 & -1 &  8.67 &  0.50 &     8 &  7.13 &  3.77 &  0.31 &  0.47 & yes \\
  30 &  0 &  1 &  8.80 &  0.44 &     9 &  6.74 &  3.18 &  0.34 &  0.49 & yes \\
  30 & -1 &  0 &  8.78 &  0.46 &     8 &  7.61 &  3.73 &  0.32 &  0.74 & yes \\
  30 &  1 &  0 &  8.72 &  0.51 &     8 &  6.84 &  3.68 &  0.30 &  0.53 & yes \\
  31 &  0 &  0 &  8.42 &  0.69 &    13 &  4.92 &  3.62 &  0.29 &  0.29 & yes \\
  32 &  0 &  0 &  8.31 &  1.04 &    57 &  0.69 &  0.76 &  0.13 &  0.13 & yes \\
  33 &  0 &  0 &  9.34 &  0.50 &    28 &  2.60 &  1.39 &  0.32 &  0.27 & yes \\
  33 &  0 &  0 &  8.39 &  0.62 &    89 &  0.91 &  0.60 &  0.32 &  0.27 & yes \\
  33 &  0 & -1 &  8.31 &  0.63 &    73 &  0.65 &  0.43 &  0.23 &  0.24 & yes \\
  33 &  0 & -1 &  9.29 &  0.34 &    12 &  3.32 &  1.20 &  0.23 &  0.24 & yes \\
  33 &  0 &  1 &  9.38 &  0.41 &    16 &  2.90 &  1.28 &  0.25 &  0.30 & yes \\
  33 & -1 &  0 &  9.38 &  0.39 &    15 &  3.14 &  1.31 &  0.28 &  0.28 & yes \\
  33 &  1 &  0 &  9.29 &  0.56 &    18 &  3.03 &  1.81 &  0.27 &  0.25 & yes \\
  34 &  0 &  0 &  8.24 &  0.58 &     7 &  7.11 &  4.39 &  0.27 &  0.72 & yes \\
  34 &  0 & -1 &  8.65 &  0.51 &    64 &  1.83 &  1.00 &  0.31 &  0.29 & yes \\
  34 &  0 & -1 &  8.13 &  0.39 &    18 &  5.12 &  2.12 &  0.31 &  0.29 & yes \\
  34 &  0 &  1 &  8.36 &  0.68 &    20 &  3.27 &  2.38 &  0.34 &  0.65 & yes \\
  34 & -1 &  0 &  8.17 &  0.44 &     8 &  6.99 &  3.30 &  0.31 &  0.48 & yes \\
  34 &  1 &  0 &  8.28 &  0.61 &    12 &  6.07 &  3.92 &  0.33 &  0.71 & yes \\
  35 &  0 &  0 &  8.80 &  0.51 &    95 &  0.72 &  0.39 &  0.22 &  0.21 & yes \\
  35 &  0 &  0 &  9.32 &  0.25 &    13 &  2.88 &  0.77 &  0.22 &  0.21 & yes \\
  36 &  0 &  0 &  9.36 &  0.35 &    20 &  3.34 &  1.25 &  0.41 &  0.28 & yes \\
  36 &  0 & -1 &  9.35 &  0.31 &    15 &  3.30 &  1.10 &  0.27 &  0.36 & yes \\
  36 &  0 &  1 &  9.44 &  0.36 &    14 &  2.93 &  1.13 &  0.21 &  0.24 & yes \\
  36 &  0 &  1 &  8.72 &  0.70 &   135 &  0.62 &  0.47 &  0.21 &  0.24 & yes \\
  36 & -1 &  0 &  9.40 &  0.38 &    28 &  2.85 &  1.17 &  0.29 &  0.45 & yes \\
  36 &  1 &  0 &  9.36 &  0.33 &    13 &  3.00 &  1.06 &  0.22 &  0.17 & yes \\
  36 &  1 &  0 &  8.64 &  0.57 &    64 &  0.75 &  0.45 &  0.22 &  0.17 & yes \\
  37 &  0 &  0 &  9.20 &  0.25 &    37 &  1.52 &  0.40 &  0.35 &  0.30 & yes \\
  37 &  0 &  0 &  9.70 &  0.37 &    53 &  1.28 &  0.50 &  0.35 &  0.30 & yes \\
  38 &  0 &  0 &  9.50 &  0.48 &    50 &  1.92 &  0.97 &  0.38 &  0.33 & yes \\
  39 &  0 &  0 &  9.30 &  0.31 &    27 &  2.60 &  0.85 &  0.38 &  0.37 & yes \\
  40 &  0 &  0 &  8.99 &  0.55 &    27 &  2.75 &  1.61 &  0.34 &  0.46 & yes \\
  41 &  0 &  0 &  8.39 &  0.39 &     7 &  6.89 &  2.83 &  0.29 &  0.27 & yes \\
  41 &  0 &  0 &  7.40 &  0.54 &    28 &  2.38 &  1.37 &  0.29 &  0.27 & yes \\
  41 &  0 & -1 &  7.44 &  0.58 &    35 &  2.93 &  1.80 &  0.41 &  0.53 & yes \\
  41 &  0 & -1 &  8.26 &  0.47 &    12 &  6.35 &  3.17 &  0.41 &  0.53 & yes \\
  41 &  0 &  1 &  8.41 &  0.48 &     8 &  8.71 &  4.42 &  0.43 &  0.65 & yes \\
  41 &  0 &  1 &  7.47 &  0.50 &    50 &  1.92 &  1.03 &  0.43 &  0.65 & yes \\
  41 & -1 &  0 &  7.32 &  0.64 &    48 &  2.48 &  1.70 &  0.47 &  0.46 & yes \\
  41 & -1 &  0 &  8.38 &  0.36 &     9 &  8.83 &  3.42 &  0.47 &  0.46 & yes \\
  41 &  1 &  0 &  8.37 &  0.32 &     7 &  9.44 &  3.17 &  0.42 &  0.46 & yes \\
  41 &  1 &  0 &  7.46 &  0.64 &    46 &  2.16 &  1.48 &  0.42 &  0.46 & yes \\
  42 &  0 &  0 &  8.89 &  0.74 &    38 &  1.92 &  1.50 &  0.33 &  0.38 & yes \\
  42 &  0 & -1 &  8.86 &  0.78 &    44 &  1.85 &  1.55 &  0.28 &  0.33 & yes \\
  42 &  0 &  1 &  8.98 &  0.60 &    18 &  2.97 &  1.88 &  0.27 &  0.30 & yes \\
  42 & -1 &  0 &  9.00 &  0.65 &    56 &  1.27 &  0.89 &  0.29 &  0.32 & yes \\
  42 &  1 &  0 &  8.98 &  0.55 &    48 &  1.30 &  0.76 &  0.29 &  0.22 & yes \\
  43 &  0 &  0 &  8.70 &  0.53 &    25 &  2.47 &  1.38 &  0.35 &  0.43 & yes \\
  44 &  0 &  0 &  9.16 &  0.71 &    59 &  0.89 &  0.68 &  0.32 &  0.35 &  no \\
  44 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.37 &   ... &   ...\\
  44 &  0 &  1 &  8.98 &  0.44 &    61 &  1.13 &  0.53 &  0.30 &  0.31 & yes \\
  44 &  0 &  1 &  9.62 &  0.39 &    24 &  3.01 &  1.26 &  0.30 &  0.31 & yes \\
  44 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.32 &   ... &   ...\\
  44 &  1 &  0 &  9.32 &  0.92 &    54 &  1.16 &  1.13 &  0.27 &  0.34 & yes \\
  45 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.22 &   ... &   ...\\
  46 &  0 &  0 &  8.35 &  0.61 &    13 &  3.00 &  1.95 &  0.19 &  0.19 & yes \\
  46 &  0 & -1 &  8.29 &  0.59 &    11 &  3.01 &  1.90 &  0.17 &  0.25 & yes \\
  46 &  0 &  1 &  8.34 &  0.49 &     9 &  3.61 &  1.89 &  0.17 &  0.17 & yes \\
  46 & -1 &  0 &  8.28 &  0.47 &     9 &  3.01 &  1.50 &  0.16 &  0.17 & yes \\
  46 &  1 &  0 &  8.41 &  0.61 &    12 &  2.97 &  1.92 &  0.18 &  0.17 & yes \\
  47 &  0 &  0 & 10.09 &  0.57 &    15 &  3.53 &  2.15 &  0.28 &  0.30 & yes \\
  48 &  0 &  0 &  9.15 &  0.30 &    11 &  3.40 &  1.10 &  0.29 &  0.29 & yes \\
  49 &  0 &  0 &  7.88 &  0.39 &    23 &  3.14 &  1.30 &  0.37 &  0.31 & yes \\
  49 &  0 & -1 &  8.02 &  0.83 &    38 &  1.75 &  1.55 &  0.26 &  0.28 & yes \\
  49 &  0 &  1 &  7.91 &  0.56 &    28 &  2.51 &  1.49 &  0.27 &  0.35 & yes \\
  49 & -1 &  0 &  7.95 &  0.42 &    17 &  2.99 &  1.35 &  0.26 &  0.26 & yes \\
  49 &  1 &  0 &  7.93 &  0.56 &    19 &  2.94 &  1.76 &  0.24 &  0.36 & yes \\
  50 &  0 &  0 &  9.49 &  0.46 &    47 &  1.42 &  0.70 &  0.34 &  0.26 & yes \\
  51 &  0 &  0 &  9.40 &  0.41 &    17 &  2.46 &  1.08 &  0.22 &  0.24 & yes \\
  51 &  0 & -1 &  9.35 &  0.35 &    21 &  2.16 &  0.79 &  0.26 &  0.20 & yes \\
  51 &  0 &  1 &  9.71 &  0.54 &    33 &  2.56 &  1.47 &  0.30 &  0.33 & yes \\
  51 & -1 &  0 &  9.51 &  0.37 &    22 &  2.03 &  0.79 &  0.26 &  0.23 & yes \\
  51 &  1 &  0 &  9.37 &  0.39 &    15 &  3.18 &  1.32 &  0.25 &  0.29 & yes \\
  52 &  0 &  0 &  8.22 &  0.69 &    50 &  1.62 &  1.19 &  0.35 &  0.32 & yes \\
  52 &  0 & -1 &  8.11 &  0.43 &    17 &  2.75 &  1.26 &  0.27 &  0.35 & yes \\
  52 &  0 &  1 &  8.34 &  0.57 &    42 &  1.65 &  1.01 &  0.30 &  0.27 & yes \\
  52 & -1 &  0 &  7.98 &  0.44 &    20 &  3.59 &  1.70 &  0.33 &  0.40 & yes \\
  52 &  1 &  0 &  8.27 &  0.59 &    39 &  1.71 &  1.07 &  0.29 &  0.27 & yes \\
  53 &  0 &  0 &  9.95 &  0.50 &    15 &  4.20 &  2.26 &  0.33 &  0.34 & yes \\
  54 &  0 &  0 &  9.63 &  0.52 &    20 &  3.01 &  1.67 &  0.32 &  0.28 & yes \\
  55 &  0 &  0 &  9.71 &  0.50 &    13 &  3.60 &  1.93 &  0.24 &  0.24 & yes \\
  55 &  0 &  0 &  8.32 &  0.47 &    64 &  0.96 &  0.48 &  0.24 &  0.24 & yes \\
  55 &  0 & -1 &  9.65 &  0.46 &     8 &  3.53 &  1.72 &  0.17 &  0.18 & yes \\
  55 &  0 & -1 &  8.42 &  0.60 &    59 &  0.59 &  0.37 &  0.17 &  0.18 & yes \\
  55 &  0 &  1 &  8.32 &  0.41 &    36 &  0.92 &  0.40 &  0.20 &  0.23 & yes \\
  55 &  0 &  1 &  9.72 &  0.48 &    10 &  3.80 &  1.95 &  0.20 &  0.23 & yes \\
  55 & -1 &  0 &  9.66 &  0.42 &    10 &  3.23 &  1.46 &  0.18 &  0.19 & yes \\
  55 &  1 &  0 &  9.72 &  0.45 &    10 &  3.37 &  1.62 &  0.20 &  0.22 & yes \\
  56 &  0 &  0 &  9.59 &  0.52 &    30 &  1.55 &  0.86 &  0.21 &  0.32 & yes \\
  57 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.31 &   ... &   ...\\
  58 &  0 &  0 &  4.78 &  0.67 &    99 &  0.40 &  0.28 &  0.21 &  0.16 &  no \\
  59 &  0 &  0 &  7.67 &  0.95 &    38 &  2.18 &  2.20 &  0.31 &  0.28 & yes \\
  60 &  0 &  0 &  8.17 &  0.31 &    38 &  0.61 &  0.20 &  0.15 &  0.13 & yes \\
  60 &  0 &  0 &  7.13 &  0.90 &    45 &  0.87 &  0.83 &  0.15 &  0.13 & yes \\
  61 &  0 &  0 &  7.36 &  1.00 &    77 &  1.21 &  1.29 &  0.29 &  0.32 & yes \\
  61 &  0 & -1 &  7.28 &  0.90 &    54 &  1.35 &  1.29 &  0.28 &  0.30 & yes \\
  61 &  0 &  1 &  7.38 &  0.64 &    53 &  1.15 &  0.79 &  0.25 &  0.25 & yes \\
  61 & -1 &  0 &  7.39 &  0.79 &    45 &  1.46 &  1.23 &  0.28 &  0.34 & yes \\
  61 &  1 &  0 &  7.34 &  1.07 &    88 &  1.02 &  1.16 &  0.30 &  0.33 & yes \\
  62 &  0 &  0 &  7.53 &  0.79 &    44 &  1.81 &  1.51 &  0.29 &  0.31 & yes \\
  62 &  0 & -1 &  7.81 &  0.75 &    36 &  2.16 &  1.74 &  0.28 &  0.37 & yes \\
  62 &  0 &  1 &  7.49 &  1.14 &    63 &  1.62 &  1.98 &  0.28 &  0.34 & yes \\
  62 & -1 &  0 &  7.47 &  0.73 &    61 &  1.53 &  1.19 &  0.31 &  0.30 & yes \\
  62 &  1 &  0 &  7.44 &  1.02 &    40 &  1.67 &  1.81 &  0.26 &  0.36 & yes \\
  63 &  0 &  0 &  7.07 &  0.64 &    16 &  2.31 &  1.58 &  0.17 &  0.13 & yes \\
  63 &  0 & -1 &  7.02 &  0.60 &    26 &  1.48 &  0.95 &  0.15 &  0.17 & yes \\
  63 &  0 &  1 &  7.12 &  0.46 &     8 &  3.26 &  1.59 &  0.15 &  0.16 & yes \\
  63 & -1 &  0 &  7.03 &  0.86 &    61 &  0.77 &  0.70 &  0.16 &  0.17 & yes \\
  63 &  1 &  0 &  7.13 &  0.43 &     7 &  3.48 &  1.58 &  0.14 &  0.19 & yes \\
  64 &  0 &  0 &  7.28 &  1.22 &   158 &  0.48 &  0.62 &  0.29 &  0.25 &  no \\
  64 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.32 &   ... &   ...\\
  64 &  0 &  1 &  7.47 &  1.03 &   151 &  0.61 &  0.67 &  0.30 &  0.24 &  no \\
  64 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.31 &   ... &   ...\\
  64 &  1 &  0 &  7.42 &  1.62 &   139 &  0.44 &  0.76 &  0.15 &  0.13 & yes \\
  65 &  0 &  0 &  6.91 &  0.34 &    17 &  3.32 &  1.20 &  0.34 &  0.26 & yes \\
  65 &  0 & -1 &  6.77 &  0.44 &    22 &  3.15 &  1.48 &  0.34 &  0.31 & yes \\
  65 &  0 &  1 &  7.09 &  0.88 &    61 &  1.59 &  1.48 &  0.30 &  0.36 & yes \\
  65 & -1 &  0 &  6.78 &  0.52 &    41 &  1.85 &  1.02 &  0.34 &  0.32 & yes \\
  65 &  1 &  0 &  7.34 &  1.38 &   122 &  0.78 &  1.16 &  0.29 &  0.31 & yes \\
  65 &  1 &  0 &  6.90 &  0.23 &    17 &  2.19 &  0.54 &  0.29 &  0.31 & yes \\
  66 &  0 &  0 &  6.61 &  0.54 &    35 &  2.07 &  1.20 &  0.30 &  0.38 & yes \\
  67 &  0 &  0 &  6.63 &  1.00 &    21 &  3.43 &  3.64 &  0.30 &  0.44 & yes \\
  67 &  0 & -1 &  6.69 &  0.97 &    35 &  3.44 &  3.55 &  0.38 &  0.47 & yes \\
  67 &  0 &  1 &  6.58 &  1.22 &    53 &  1.97 &  2.57 &  0.37 &  0.52 & yes \\
  67 & -1 &  0 &  6.36 &  0.40 &    31 &  3.40 &  1.45 &  0.40 &  0.43 & yes \\
  67 & -1 &  0 &  6.95 &  0.54 &    40 &  3.88 &  2.21 &  0.40 &  0.43 & yes \\
  67 &  1 &  0 &  6.29 &  0.54 &    40 &  3.08 &  1.78 &  0.41 &  0.30 & yes \\
  67 &  1 &  0 &  6.95 &  0.47 &    34 &  3.33 &  1.68 &  0.41 &  0.30 & yes \\
  68 &  0 &  0 &  6.81 &  1.04 &    12 &  5.35 &  5.91 &  0.20 &  0.47 & yes \\
  69 &  0 &  0 &  6.65 &  1.09 &    55 &  1.06 &  1.23 &  0.23 &  0.22 & yes \\
  70 &  0 &  0 &  6.61 &  0.92 &    19 &  2.16 &  2.11 &  0.14 &  0.27 & yes \\
  71 &  0 &  0 &  6.41 &  0.85 &    16 &  4.60 &  4.15 &  0.18 &  0.20 & yes \\
  71 &  0 &  0 &  7.30 &  0.67 &    14 &  4.60 &  3.27 &  0.18 &  0.20 & yes \\
  72 &  0 &  0 &  6.47 &  1.20 &     8 &  5.64 &  7.18 &  0.17 &  0.22 & yes \\
  72 &  0 & -1 &  6.68 &  1.02 &    19 &  4.63 &  5.02 &  0.29 &  0.43 & yes \\
  72 &  0 &  1 &  6.43 &  1.01 &    12 &  5.51 &  5.90 &  0.25 &  0.32 & yes \\
  72 & -1 &  0 &  6.54 &  1.27 &    20 &  3.67 &  4.94 &  0.25 &  0.31 & yes \\
  72 &  1 &  0 &  6.41 &  1.09 &    11 &  6.93 &  8.01 &  0.27 &  0.38 & yes \\
  73 &  0 &  0 &  6.65 &  0.95 &     6 &  5.41 &  5.47 &  0.16 &  0.23 & yes \\
  74 &  0 &  0 &  6.93 &  0.86 &    18 &  2.33 &  2.14 &  0.17 &  0.22 & yes \\
  74 &  0 & -1 &  6.99 &  0.93 &    25 &  2.69 &  2.67 &  0.26 &  0.26 & yes \\
  74 &  0 &  1 &  6.92 &  0.59 &    18 &  2.84 &  1.79 &  0.25 &  0.29 & yes \\
  74 & -1 &  0 &  6.82 &  0.67 &    25 &  2.45 &  1.74 &  0.25 &  0.28 & yes \\
  74 &  1 &  0 &  6.78 &  0.87 &    53 &  2.17 &  2.01 &  0.27 &  0.26 & yes \\
  74 &  1 &  0 &  7.46 &  0.29 &    25 &  1.84 &  0.57 &  0.27 &  0.26 & yes \\
  75 &  0 &  0 &  6.70 &  0.89 &    15 &  3.57 &  3.38 &  0.20 &  0.40 & yes \\
  75 &  0 & -1 &  6.71 &  0.69 &    17 &  4.10 &  3.00 &  0.29 &  0.47 & yes \\
  75 &  0 &  1 &  6.69 &  0.82 &    17 &  3.54 &  3.11 &  0.25 &  0.29 & yes \\
  75 & -1 &  0 &  6.68 &  0.81 &    18 &  3.88 &  3.33 &  0.27 &  0.32 & yes \\
  75 &  1 &  0 &  6.77 &  0.83 &    12 &  4.49 &  3.95 &  0.24 &  0.37 & yes \\
  76 &  0 &  0 &  6.63 &  0.73 &    17 &  4.04 &  3.13 &  0.31 &  0.37 & yes \\
  76 &  0 & -1 &  6.79 &  0.54 &    26 &  3.96 &  2.28 &  0.38 &  0.44 & yes \\
  76 &  0 & -1 &  6.09 &  0.33 &    47 &  2.06 &  0.72 &  0.38 &  0.44 & yes \\
  76 &  0 &  1 &  6.61 &  0.65 &    25 &  3.23 &  2.22 &  0.38 &  0.37 & yes \\
  76 & -1 &  0 &  6.49 &  0.67 &    24 &  3.67 &  2.60 &  0.39 &  0.42 & yes \\
  76 &  1 &  0 &  6.71 &  0.54 &    16 &  4.68 &  2.67 &  0.37 &  0.40 & yes \\
  77 &  0 &  0 &  6.68 &  0.79 &    26 &  3.37 &  2.82 &  0.34 &  0.32 & yes \\
  77 &  0 & -1 &  6.70 &  0.56 &    22 &  4.34 &  2.61 &  0.42 &  0.29 & yes \\
  77 &  0 &  1 &  6.62 &  0.74 &    43 &  3.48 &  2.73 &  0.45 &  0.53 & yes \\
  77 & -1 &  0 &  6.63 &  0.73 &    27 &  3.53 &  2.74 &  0.35 &  0.35 & yes \\
  77 &  1 &  0 &  6.71 &  0.67 &    22 &  4.15 &  2.94 &  0.38 &  0.37 & yes \\
  78 &  0 &  0 &  6.68 &  1.09 &    33 &  3.98 &  4.61 &  0.36 &  0.54 & yes \\
  78 &  0 & -1 &  6.66 &  0.83 &    21 &  4.24 &  3.76 &  0.34 &  0.42 & yes \\
  78 &  0 &  1 &  6.72 &  0.98 &    33 &  3.07 &  3.21 &  0.33 &  0.38 & yes \\
  78 & -1 &  0 &  6.65 &  0.75 &    20 &  4.03 &  3.22 &  0.33 &  0.36 & yes \\
  78 &  1 &  0 &  6.89 &  0.86 &    20 &  4.14 &  3.80 &  0.32 &  0.46 & yes \\
  79 &  0 &  0 &  6.57 &  1.02 &    30 &  3.46 &  3.76 &  0.35 &  0.33 & yes \\
  79 &  0 & -1 &  6.50 &  0.94 &    18 &  3.78 &  3.80 &  0.26 &  0.28 & yes \\
  79 &  0 &  1 &  6.68 &  0.77 &    24 &  4.09 &  3.36 &  0.36 &  0.30 & yes \\
  79 & -1 &  0 &  6.47 &  0.72 &    15 &  4.42 &  3.41 &  0.29 &  0.38 & yes \\
  79 &  1 &  0 &  6.62 &  0.82 &    18 &  3.85 &  3.35 &  0.28 &  0.32 & yes \\
  80 &  0 &  0 &  6.74 &  0.63 &    42 &  2.91 &  1.94 &  0.33 &  0.33 & yes \\
  80 &  0 &  0 &  5.93 &  0.72 &    55 &  2.74 &  2.10 &  0.33 &  0.33 & yes \\
  80 &  0 & -1 &  6.87 &  0.46 &    45 &  2.36 &  1.16 &  0.38 &  0.27 & yes \\
  80 &  0 & -1 &  6.20 &  0.69 &    46 &  3.30 &  2.44 &  0.38 &  0.27 & yes \\
  80 &  0 &  1 &  6.59 &  0.62 &    47 &  3.19 &  2.10 &  0.34 &  0.26 & yes \\
  80 &  0 &  1 &  5.89 &  0.60 &    66 &  2.26 &  1.45 &  0.34 &  0.26 & yes \\
  80 & -1 &  0 &  6.39 &  0.88 &    26 &  3.12 &  2.93 &  0.34 &  0.37 & yes \\
  80 &  1 &  0 &  6.03 &  0.61 &    17 &  2.93 &  1.89 &  0.36 &  0.46 & yes \\
  80 &  1 &  0 &  6.82 &  0.90 &     9 &  1.91 &  1.84 &  0.36 &  0.46 & yes \\
  81 &  0 &  0 &  6.67 &  1.26 &   133 &  0.84 &  1.12 &  0.34 &  0.30 &  no \\
  82 &  0 &  0 &  6.47 &  1.01 &    27 &  1.38 &  1.48 &  0.15 &  0.15 & yes \\
  83 &  0 &  0 &  6.72 &  0.65 &    31 &  2.39 &  1.66 &  0.32 &  0.38 & yes \\
  83 &  0 & -1 &  6.72 &  0.51 &    33 &  1.85 &  1.01 &  0.32 &  0.35 & yes \\
  83 &  0 &  1 &  6.71 &  0.58 &    25 &  2.56 &  1.57 &  0.31 &  0.45 & yes \\
  83 & -1 &  0 &  6.63 &  0.56 &    36 &  1.57 &  0.94 &  0.31 &  0.32 & yes \\
  83 &  1 &  0 &  6.52 &  0.39 &    16 &  3.33 &  1.37 &  0.31 &  0.34 & yes \\
  84 &  0 &  0 &  6.82 &  0.79 &    29 &  3.01 &  2.53 &  0.35 &  0.42 & yes \\
  84 &  0 & -1 &  6.77 &  0.68 &    23 &  2.97 &  2.13 &  0.31 &  0.43 & yes \\
  84 &  0 &  1 &  6.47 &  0.56 &    67 &  1.51 &  0.90 &  0.34 &  0.28 & yes \\
  84 & -1 &  0 &  6.75 &  0.64 &    80 &  1.28 &  0.87 &  0.34 &  0.32 & yes \\
  84 &  1 &  0 &  6.77 &  0.75 &    24 &  3.02 &  2.40 &  0.33 &  0.53 & yes \\
  85 &  0 &  0 &  6.50 &  0.98 &    32 &  2.60 &  2.72 &  0.30 &  0.40 & yes \\
  85 &  0 & -1 &  6.43 &  0.67 &    21 &  3.20 &  2.30 &  0.32 &  0.35 & yes \\
  85 &  0 &  1 &  6.30 &  0.74 &    45 &  1.90 &  1.51 &  0.32 &  0.36 & yes \\
  85 & -1 &  0 &  6.43 &  0.71 &    31 &  2.77 &  2.09 &  0.35 &  0.34 & yes \\
  85 &  1 &  0 &  6.49 &  0.77 &    23 &  2.90 &  2.39 &  0.31 &  0.34 & yes \\
  86 &  0 &  0 &  6.89 &  0.96 &    13 &  3.73 &  3.82 &  0.18 &  0.28 & yes \\
  86 &  0 & -1 &  6.90 &  0.75 &    22 &  2.72 &  2.16 &  0.25 &  0.25 & yes \\
  86 &  0 &  1 &  6.98 &  0.83 &    26 &  2.09 &  1.85 &  0.23 &  0.27 & yes \\
  86 & -1 &  0 &  6.78 &  0.61 &    20 &  2.84 &  1.85 &  0.26 &  0.23 & yes \\
  86 &  1 &  0 &  6.78 &  0.54 &    13 &  3.93 &  2.26 &  0.26 &  0.28 & yes \\
  87 &  0 &  0 &  5.90 &  0.41 &    19 &  3.60 &  1.56 &  0.37 &  0.27 & yes \\
  87 &  0 & -1 &  5.83 &  0.41 &    17 &  3.41 &  1.50 &  0.33 &  0.31 & yes \\
  87 &  0 &  1 &  5.96 &  0.56 &    18 &  3.56 &  2.12 &  0.31 &  0.37 & yes \\
  87 & -1 &  0 &  5.92 &  0.39 &    25 &  2.69 &  1.12 &  0.35 &  0.26 & yes \\
  87 &  1 &  0 &  5.94 &  0.45 &    23 &  3.03 &  1.46 &  0.34 &  0.45 & yes \\
  88 &  0 &  0 &  6.95 &  0.66 &    26 &  3.14 &  2.22 &  0.34 &  0.35 & yes \\
  89 &  0 &  0 &  7.26 &  1.23 &   197 &  0.56 &  0.73 &  0.19 &  0.20 &  no \\
  90 &  0 &  0 &  7.00 &  1.08 &    27 &  1.98 &  2.28 &  0.16 &  0.25 & yes \\
  90 &  0 & -1 &  7.55 &  0.80 &    52 &  1.62 &  1.38 &  0.26 &  0.23 & yes \\
  90 &  0 & -1 &  6.68 &  0.51 &    56 &  1.27 &  0.69 &  0.26 &  0.23 & yes \\
  90 &  0 &  1 &  7.17 &  1.19 &    62 &  1.01 &  1.28 &  0.23 &  0.25 & yes \\
  90 & -1 &  0 &  7.08 &  1.57 &    79 &  1.19 &  1.99 &  0.25 &  0.21 & yes \\
  90 &  1 &  0 &  7.11 &  1.14 &   104 &  0.86 &  1.04 &  0.25 &  0.26 & yes \\
  91 &  0 &  0 &  7.78 &  0.56 &    30 &  2.98 &  1.78 &  0.36 &  0.53 & yes \\
  91 &  0 & -1 &  7.63 &  0.59 &    20 &  3.08 &  1.94 &  0.32 &  0.32 & yes \\
  91 &  0 &  1 &  7.70 &  0.51 &    25 &  2.49 &  1.36 &  0.34 &  0.47 & yes \\
  91 & -1 &  0 &  7.80 &  0.43 &    24 &  2.28 &  1.04 &  0.31 &  0.36 & yes \\
  91 &  1 &  0 &  7.53 &  0.78 &    31 &  2.16 &  1.79 &  0.33 &  0.44 & yes \\
  92 &  0 &  0 &  6.06 &  0.57 &    54 &  1.88 &  1.14 &  0.39 &  0.49 & yes \\
  92 &  0 & -1 &  6.02 &  0.42 &    26 &  2.24 &  1.01 &  0.30 &  0.34 & yes \\
  92 &  0 &  1 &  6.02 &  0.46 &    29 &  2.08 &  1.02 &  0.30 &  0.28 & yes \\
  92 & -1 &  0 &  6.06 &  0.65 &    63 &  1.20 &  0.83 &  0.33 &  0.23 & yes \\
  92 &  1 &  0 &  5.98 &  0.58 &    27 &  2.33 &  1.44 &  0.32 &  0.47 & yes \\
  93 &  0 &  0 &  6.17 &  0.60 &    20 &  1.51 &  0.96 &  0.14 &  0.15 & yes \\
  94 &  0 &  0 &  5.98 &  0.67 &    37 &  2.20 &  1.56 &  0.38 &  0.35 & yes \\
  94 &  0 & -1 &  5.90 &  0.58 &    47 &  1.33 &  0.83 &  0.31 &  0.32 & yes \\
  94 &  0 &  1 &  5.87 &  0.64 &    59 &  1.31 &  0.90 &  0.29 &  0.26 & yes \\
  94 & -1 &  0 &  5.66 &  0.42 &    47 &  1.11 &  0.50 &  0.31 &  0.29 & yes \\
  94 &  1 &  0 &  5.99 &  0.65 &    42 &  1.69 &  1.17 &  0.29 &  0.29 & yes \\
  95 &  0 &  0 &  8.10 &  0.52 &     8 &  4.27 &  2.37 &  0.18 &  0.25 & yes \\
  95 &  0 & -1 &  8.18 &  0.35 &    14 &  2.99 &  1.10 &  0.25 &  0.38 & yes \\
  95 &  0 &  1 &  8.21 &  0.39 &    25 &  1.86 &  0.77 &  0.23 &  0.22 & yes \\
  95 & -1 &  0 &  8.20 &  0.37 &    32 &  1.73 &  0.68 &  0.28 &  0.25 & yes \\
  95 &  1 &  0 &  8.10 &  0.39 &    13 &  3.47 &  1.45 &  0.26 &  0.28 & yes \\
  96 &  0 &  0 &  7.53 &  0.71 &    16 &  2.35 &  1.78 &  0.19 &  0.30 & yes \\
  97 &  0 &  0 &  7.51 &  0.49 &     7 &  3.82 &  2.00 &  0.16 &  0.19 & yes \\
  97 &  0 & -1 &  7.51 &  0.42 &    11 &  3.73 &  1.67 &  0.23 &  0.27 & yes \\
  97 &  0 &  1 &  7.48 &  0.49 &    21 &  2.74 &  1.42 &  0.26 &  0.35 & yes \\
  97 & -1 &  0 &  7.41 &  0.53 &    20 &  2.43 &  1.36 &  0.25 &  0.29 & yes \\
  97 &  1 &  0 &  7.49 &  0.39 &    10 &  4.57 &  1.89 &  0.26 &  0.32 & yes \\
  98 &  0 &  0 &  7.39 &  1.05 &     8 &  6.00 &  6.68 &  0.19 &  0.40 & yes \\
  99 &  0 &  0 &  7.53 &  0.39 &     5 &  9.76 &  4.04 &  0.21 &  0.35 & yes \\
  99 &  0 &  0 &  6.91 &  0.46 &     9 &  4.07 &  2.01 &  0.21 &  0.35 & yes \\
  99 &  0 & -1 &  7.56 &  0.51 &     7 & 10.40 &  5.59 &  0.35 &  0.70 & yes \\
  99 &  0 &  1 &  7.41 &  0.58 &     8 &  9.40 &  5.80 &  0.36 &  1.04 & yes \\
  99 & -1 &  0 &  7.30 &  0.82 &    16 &  3.96 &  3.46 &  0.27 &  0.46 & yes \\
  99 &  1 &  0 &  7.44 &  0.52 &     7 &  7.96 &  4.41 &  0.27 &  0.51 & yes \\
 100 &  0 &  0 &  7.55 &  0.71 &     6 &  7.01 &  5.27 &  0.19 &  0.29 & yes \\
 101 &  0 &  0 &  8.35 &  1.42 &     9 &  7.09 & 10.70 &  0.20 &  0.73 & yes \\
 102 &  0 &  0 &  7.72 &  1.11 &    10 &  5.40 &  6.38 &  0.19 &  0.25 & yes \\
 103 &  0 &  0 &  6.60 &  0.86 &    28 &  2.19 &  2.00 &  0.18 &  0.20 & yes \\
 103 &  0 &  0 &  7.83 &  1.06 &    31 &  2.71 &  3.06 &  0.18 &  0.20 & yes \\
 104 &  0 &  0 &  8.54 &  1.41 &    28 &  4.66 &  6.98 &  0.33 &  0.51 & yes \\
 105 &  0 &  0 &  8.49 &  0.88 &    18 &  3.61 &  3.40 &  0.17 &  0.26 & yes \\
 105 &  0 &  0 &  7.43 &  0.85 &     6 & 10.30 &  9.27 &  0.17 &  0.26 & yes \\
 106 &  0 &  0 &  7.30 &  1.92 &    10 &  3.42 &  7.01 &  0.11 &  0.28 & yes \\
 106 &  0 & -1 &  6.48 &  0.78 &    36 &  2.17 &  1.80 &  0.29 &  0.31 & yes \\
 106 &  0 & -1 &  7.84 &  1.18 &    40 &  2.84 &  3.57 &  0.29 &  0.31 & yes \\
 106 &  0 &  1 &  6.69 &  0.44 &    21 &  2.85 &  1.35 &  0.29 &  0.31 & yes \\
 106 &  0 &  1 &  7.70 &  1.00 &    27 &  4.03 &  4.30 &  0.29 &  0.31 & yes \\
 106 & -1 &  0 &  7.81 &  0.83 &    19 &  4.52 &  3.98 &  0.29 &  0.39 & yes \\
 106 & -1 &  0 &  6.45 &  0.78 &    49 &  1.59 &  1.32 &  0.29 &  0.39 & yes \\
 106 &  1 &  0 &  6.79 &  0.74 &    85 &  1.28 &  1.01 &  0.30 &  0.34 & yes \\
 106 &  1 &  0 &  7.69 &  0.98 &    40 &  4.58 &  4.80 &  0.30 &  0.34 & yes \\
 107 &  0 &  0 &  7.75 &  1.59 &    35 &  2.75 &  4.65 &  0.18 &  0.23 & yes \\
 107 &  0 &  0 &  6.99 &  0.41 &    23 &  1.58 &  0.70 &  0.18 &  0.23 & yes \\
 108 &  0 &  0 &  7.46 &  1.06 &     6 &  9.74 & 10.99 &  0.17 &  0.25 & yes \\
 108 &  0 &  0 &  8.79 &  0.78 &    16 &  3.24 &  2.70 &  0.17 &  0.25 & yes \\
 109 &  0 &  0 &  8.52 &  1.49 &    25 &  3.98 &  6.31 &  0.26 &  0.40 & yes \\
 110 &  0 &  0 &  7.56 &  1.88 &    18 &  4.13 &  8.26 &  0.19 &  0.27 & yes \\
 111 &  0 &  0 &  6.68 &  1.59 &     0 &  1.78 &  3.01 &  0.18 &  0.37 & yes \\
 111 &  0 &  0 &  7.39 &  2.13 &     1 &  2.24 &  5.09 &  0.18 &  0.37 & yes \\
 112 &  0 &  0 &  8.18 &  1.51 &    14 &  6.44 & 10.32 &  0.24 &  0.45 & yes \\
 113 &  0 &  0 &  7.73 &  1.46 &     8 &  8.83 & 13.70 &  0.22 &  0.64 & yes \\
 114 &  0 &  0 &  7.89 &  1.66 &    14 &  4.54 &  8.02 &  0.14 &  0.23 & yes \\
 114 &  0 &  0 &  7.15 &  0.45 &    10 &  3.14 &  1.49 &  0.14 &  0.23 & yes \\
 115 &  0 &  0 &  7.46 &  1.53 &    30 &  2.03 &  3.30 &  0.17 &  0.23 & yes \\
 116 &  0 &  0 &  8.00 &  1.53 &    26 &  5.38 &  8.77 &  0.16 &  0.48 & yes \\
 116 &  0 &  0 &  6.82 &  1.49 &    26 &  0.58 &  0.92 &  0.16 &  0.48 & yes \\
 117 &  0 &  0 &  5.75 &  0.42 &    13 &  3.25 &  1.46 &  0.24 &  0.20 & yes \\
 118 &  0 &  0 &  7.62 &  1.31 &    16 &  5.22 &  7.27 &  0.23 &  0.35 & yes \\
 118 &  0 & -1 &  7.67 &  1.71 &    25 &  3.40 &  6.18 &  0.25 &  0.43 & yes \\
 118 &  0 &  1 &  7.62 &  1.23 &    15 &  5.70 &  7.46 &  0.28 &  0.35 & yes \\
 118 & -1 &  0 &  7.72 &  1.16 &    28 &  3.26 &  4.04 &  0.26 &  0.32 & yes \\
 118 &  1 &  0 &  7.64 &  2.07 &    24 &  4.06 &  8.94 &  0.27 &  0.38 & yes \\
 119 &  0 &  0 &  6.82 &  1.15 &    74 &  1.24 &  1.51 &  0.15 &  0.23 & yes \\
 119 &  0 &  0 &  8.08 &  0.87 &    31 &  1.58 &  1.47 &  0.15 &  0.23 & yes \\
 120 &  0 &  0 &  5.37 &  0.44 &    17 &  2.47 &  1.16 &  0.22 &  0.30 & yes \\
 121 &  0 &  0 &  7.28 &  0.92 &    26 &  2.46 &  2.40 &  0.20 &  0.22 & yes \\
 121 &  0 &  0 &  6.24 &  0.36 &    23 &  1.81 &  0.70 &  0.20 &  0.22 & yes \\
 122 &  0 &  0 &  8.06 &  0.96 &    24 &  2.43 &  2.48 &  0.18 &  0.28 & yes \\
 123 &  0 &  0 &  8.34 &  0.94 &    12 &  3.61 &  3.60 &  0.17 &  0.24 & yes \\
 124 &  0 &  0 &  6.91 &  1.57 &    27 &  2.29 &  3.81 &  0.19 &  0.36 & yes \\
 125 &  0 &  0 &  7.35 &  0.70 &    15 &  4.07 &  3.03 &  0.22 &  0.41 & yes \\
 125 &  0 & -1 &  7.34 &  0.52 &    19 &  3.06 &  1.68 &  0.29 &  0.26 & yes \\
 125 &  0 &  1 &  7.98 &  1.46 &    97 &  1.25 &  1.95 &  0.23 &  0.21 & yes \\
 125 &  0 &  1 &  7.36 &  0.50 &    29 &  2.39 &  1.27 &  0.23 &  0.21 & yes \\
 125 & -1 &  0 &  7.67 &  1.45 &   106 &  0.79 &  1.21 &  0.24 &  0.25 & yes \\
 125 & -1 &  0 &  7.36 &  0.39 &    18 &  2.82 &  1.16 &  0.24 &  0.25 & yes \\
 125 &  1 &  0 &  7.56 &  1.17 &    42 &  2.12 &  2.63 &  0.26 &  0.40 & yes \\
 126 &  0 &  0 &  6.86 &  1.64 &   112 &  0.59 &  1.03 &  0.19 &  0.19 & yes \\
 127 &  0 &  0 &  5.50 &  0.43 &    20 &  1.92 &  0.87 &  0.22 &  0.28 & yes \\
 127 &  0 & -1 &  5.43 &  0.41 &    31 &  1.29 &  0.56 &  0.26 &  0.29 & yes \\
 127 &  0 &  1 &  5.52 &  0.46 &    20 &  2.24 &  1.10 &  0.25 &  0.39 & yes \\
 127 & -1 &  0 &  5.46 &  0.55 &    47 &  1.30 &  0.76 &  0.34 &  0.22 & yes \\
 127 &  1 &  0 &  5.47 &  0.40 &    24 &  1.49 &  0.63 &  0.26 &  0.17 & yes \\
 128 &  0 &  0 &  7.14 &  1.40 &    75 &  1.16 &  1.73 &  0.21 &  0.19 & yes \\
 128 &  0 &  0 &  8.53 &  0.46 &    45 &  0.97 &  0.47 &  0.21 &  0.19 & yes \\
 128 &  0 & -1 &  8.48 &  0.50 &    82 &  1.00 &  0.53 &  0.25 &  0.28 & yes \\
 128 &  0 & -1 &  7.12 &  1.37 &    88 &  1.29 &  1.89 &  0.25 &  0.28 & yes \\
 128 &  0 &  1 &  8.36 &  0.74 &   137 &  0.90 &  0.71 &  0.26 &  0.29 &  no \\
 128 &  0 &  1 &  7.38 &  0.51 &    53 &  1.52 &  0.83 &  0.26 &  0.29 &  no \\
 128 & -1 &  0 &  7.30 &  0.76 &   155 &  0.75 &  0.61 &  0.23 &  0.20 & yes \\
 128 & -1 &  0 &  8.29 &  0.66 &    78 &  0.83 &  0.58 &  0.23 &  0.20 & yes \\
 128 &  1 &  0 &  8.22 &  0.62 &    44 &  1.15 &  0.76 &  0.23 &  0.25 & yes \\
 128 &  1 &  0 &  6.58 &  0.57 &    39 &  1.73 &  1.04 &  0.23 &  0.25 & yes \\
 128 &  1 &  0 &  7.24 &  0.44 &    39 &  1.40 &  0.66 &  0.23 &  0.25 & yes \\
 129 &  0 &  0 &  4.55 &  0.23 &    28 &  1.15 &  0.28 &  0.28 &  0.21 & yes \\
 129 &  0 & -1 &  4.75 &  0.41 &    42 &  0.96 &  0.42 &  0.23 &  0.23 & yes \\
 129 &  0 &  1 &  4.65 &  0.38 &    35 &  1.04 &  0.43 &  0.23 &  0.18 & yes \\
 129 & -1 &  0 &  4.91 &  0.46 &    38 &  0.95 &  0.47 &  0.21 &  0.21 & yes \\
 129 &  1 &  0 &  4.57 &  0.53 &    95 &  0.72 &  0.41 &  0.25 &  0.22 & yes \\
 130 &  0 &  0 &  4.86 &  0.67 &   101 &  0.51 &  0.36 &  0.27 &  0.21 &  no \\
 130 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.40 &   ... &   ...\\
 130 &  0 &  1 &  5.20 &  2.10 &   252 &  0.61 &  1.37 &  0.36 &  0.36 &  no \\
 130 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.39 &   ... &   ...\\
 130 &  1 &  0 &  4.90 &  0.57 &    56 &  1.62 &  0.98 &  0.37 &  0.35 & yes \\
 131 &  0 &  0 &  4.73 &  0.38 &    58 &  0.93 &  0.37 &  0.28 &  0.16 & yes \\
 131 &  0 & -1 &  4.81 &  0.54 &    55 &  1.02 &  0.58 &  0.25 &  0.23 & yes \\
 131 &  0 &  1 &  4.89 &  0.78 &    87 &  0.54 &  0.45 &  0.23 &  0.23 & yes \\
 131 & -1 &  0 &  4.93 &  0.83 &   119 &  0.52 &  0.46 &  0.27 &  0.17 &  no \\
 131 &  1 &  0 &  4.74 &  0.61 &   233 &  0.65 &  0.42 &  0.24 &  0.29 &  no \\
 132 &  0 &  0 &  5.14 &  1.01 &    99 &  0.79 &  0.86 &  0.26 &  0.30 & yes \\
 132 &  0 & -1 &  5.05 &  1.09 &   224 &  0.64 &  0.74 &  0.37 &  0.32 &  no \\
 132 &  0 &  1 &  5.07 &  1.10 &   151 &  0.79 &  0.92 &  0.37 &  0.36 &  no \\
 132 & -1 &  0 &  5.01 &  1.54 &   204 &  0.67 &  1.10 &  0.35 &  0.29 &  no \\
 132 &  1 &  0 &  5.17 &  1.16 &   104 &  1.00 &  1.23 &  0.34 &  0.32 &  no \\
 133 &  0 &  0 &  5.22 &  1.07 &    48 &  1.07 &  1.22 &  0.17 &  0.14 & yes \\
 133 &  0 & -1 &  5.01 &  0.94 &    44 &  1.35 &  1.35 &  0.21 &  0.26 & yes \\
 133 &  0 &  1 &  5.15 &  2.49 &   307 &  0.41 &  1.09 &  0.26 &  0.25 &  no \\
 133 & -1 &  0 &  4.94 &  1.57 &   110 &  0.69 &  1.15 &  0.24 &  0.25 &  no \\
 133 &  1 &  0 &  5.24 &  0.72 &    39 &  1.57 &  1.20 &  0.23 &  0.20 & yes \\
 134 &  0 &  0 &  5.75 &  0.43 &    21 &  1.64 &  0.74 &  0.17 &  0.15 & yes \\
 134 &  0 &  0 &  4.91 &  0.70 &    20 &  2.25 &  1.68 &  0.17 &  0.15 & yes \\
 135 &  0 &  0 &  4.68 &  0.70 &    35 &  1.53 &  1.14 &  0.17 &  0.14 & yes \\
 135 &  0 &  0 &  5.73 &  1.14 &   124 &  0.80 &  0.98 &  0.17 &  0.14 & yes \\
 136 &  0 &  0 &  5.90 &  0.45 &    19 &  1.93 &  0.92 &  0.18 &  0.17 & yes \\
 136 &  0 &  0 &  4.40 &  1.34 &    75 &  0.86 &  1.23 &  0.18 &  0.17 & yes \\
 136 &  0 & -1 &  5.94 &  0.90 &    55 &  1.70 &  1.64 &  0.27 &  0.31 & yes \\
 136 &  0 &  1 &  5.96 &  0.39 &    28 &  1.56 &  0.65 &  0.24 &  0.20 & yes \\
 136 &  0 &  1 &  4.48 &  1.38 &   126 &  0.65 &  0.96 &  0.24 &  0.20 & yes \\
 136 & -1 &  0 &  4.58 &  1.02 &   149 &  0.69 &  0.75 &  0.24 &  0.26 &  no \\
 136 & -1 &  0 &  5.80 &  0.52 &    48 &  1.26 &  0.70 &  0.24 &  0.26 &  no \\
 136 &  1 &  0 &  5.93 &  1.00 &    26 &  0.83 &  0.88 &  0.24 &  0.29 & yes \\
 136 &  1 &  0 &  4.27 &  1.14 &    26 &  0.67 &  0.82 &  0.24 &  0.29 & yes \\
 137 &  0 &  0 &  5.73 &  0.68 &    68 &  1.20 &  0.87 &  0.15 &  0.16 & yes \\
 137 &  0 &  0 &  4.70 &  0.93 &   112 &  0.79 &  0.78 &  0.15 &  0.16 & yes \\
 138 &  0 &  0 &  5.24 &  0.90 &    68 &  0.99 &  0.95 &  0.27 &  0.27 & yes \\
 138 &  0 & -1 &  5.34 &  0.92 &    76 &  0.93 &  0.90 &  0.23 &  0.26 & yes \\
 138 &  0 &  1 &  5.34 &  0.67 &    52 &  0.94 &  0.67 &  0.24 &  0.28 & yes \\
 138 & -1 &  0 &  5.14 &  0.91 &   110 &  0.67 &  0.65 &  0.24 &  0.22 &  no \\
 138 &  1 &  0 &  5.59 &  0.56 &    34 &  1.80 &  1.07 &  0.25 &  0.25 & yes \\
 139 &  0 &  0 &  4.92 &  0.97 &   123 &  0.76 &  0.78 &  0.39 &  0.47 &  no \\
 140 &  0 &  0 &  5.34 &  0.27 &    19 &  1.85 &  0.54 &  0.25 &  0.21 & yes \\
 140 &  0 & -1 &  5.43 &  0.36 &    28 &  2.07 &  0.79 &  0.24 &  0.33 & yes \\
 140 &  0 &  1 &  5.37 &  0.27 &    12 &  2.58 &  0.74 &  0.22 &  0.17 & yes \\
 140 & -1 &  0 &  5.42 &  0.36 &    24 &  1.42 &  0.54 &  0.25 &  0.28 & yes \\
 140 &  1 &  0 &  5.27 &  0.34 &    19 &  2.25 &  0.82 &  0.25 &  0.15 & yes \\
 141 &  0 &  0 &  4.76 &  1.34 &   160 &  0.83 &  1.19 &  0.33 &  0.27 & yes \\
 142 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.39 &   ... &   ...\\
 143 &  0 &  0 &  5.09 &  0.46 &    18 &  1.85 &  0.90 &  0.18 &  0.18 & yes \\
 143 &  0 & -1 &  5.09 &  0.46 &    64 &  0.96 &  0.47 &  0.26 &  0.21 & yes \\
 143 &  0 &  1 &  5.28 &  0.49 &    30 &  1.57 &  0.82 &  0.26 &  0.23 & yes \\
 143 & -1 &  0 &  5.12 &  0.34 &    23 &  1.58 &  0.58 &  0.26 &  0.14 & yes \\
 143 &  1 &  0 &  5.00 &  0.58 &    55 &  0.89 &  0.55 &  0.25 &  0.28 & yes \\
 144 &  0 &  0 &  3.85 &  0.67 &    35 &  1.00 &  0.71 &  0.20 &  0.22 & yes \\
 145 &  0 &  0 &  3.60 &  1.31 &   264 &  1.12 &  1.56 &  0.25 &  0.44 & yes \\
 146 &  0 &  0 &  4.34 &  0.88 &    11 &  3.37 &  3.14 &  0.16 &  0.24 & yes \\
 147 &  0 &  0 &  4.55 &  0.86 &    10 &  4.01 &  3.68 &  0.18 &  0.32 & yes \\
 148 &  0 &  0 &  5.36 &  0.53 &     7 &  3.03 &  1.71 &  0.20 &  0.27 & yes \\
 148 &  0 &  0 &  4.81 &  1.02 &    15 &  3.67 &  3.98 &  0.20 &  0.27 & yes \\
 149 &  0 &  0 &  4.35 &  1.07 &     8 &  6.52 &  7.40 &  0.19 &  0.30 & yes \\
 150 &  0 &  0 &  4.09 &  0.68 &    10 &  4.00 &  2.90 &  0.19 &  0.21 & yes \\
 151 &  0 &  0 &  4.41 &  0.56 &    49 &  1.04 &  0.62 &  0.25 &  0.25 & yes \\
 152 &  0 &  0 &  4.05 &  0.74 &     7 &  5.32 &  4.19 &  0.16 &  0.21 & yes \\
 153 &  0 &  0 &   ... &   ... &   ... &   ... &   ... &  0.27 &   ... &   ...\\
 153 &  0 & -1 &   ... &   ... &   ... &   ... &   ... &  0.53 &   ... &   ...\\
 153 &  0 &  1 &   ... &   ... &   ... &   ... &   ... &  0.36 &   ... &   ...\\
 153 & -1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.41 &   ... &   ...\\
 153 &  1 &  0 &   ... &   ... &   ... &   ... &   ... &  0.39 &   ... &   ...\\
 154 &  0 &  0 &  3.95 &  0.51 &    14 &  3.21 &  1.75 &  0.21 &  0.28 & yes \\
 155 &  0 &  0 &  4.11 &  0.49 &    25 &  1.80 &  0.94 &  0.24 &  0.26 & yes \\
 156 &  0 &  0 &  4.45 &  1.12 &   122 &  0.38 &  0.45 &  0.23 &  0.25 & yes \\
 157 &  0 &  0 &  4.26 &  0.64 &    28 &  1.91 &  1.31 &  0.24 &  0.28 & yes \\
\enddata
\tablenotetext{a}{See Table~\ref{targets} for the locations of the targets.}
\tablenotetext{b}{measured in units of the beam (25\arcsec)}
\tablenotetext{c}{Centroid velocity, velocity dispersion (FWHM), peak intensity, integrated intensity, baseline rms, model rms, and the corresponding errors where appropriate determined using CLASS}
\tablenotetext{d}{The error was similar in all cases with a mean and standard deviation of 16$\pm$15~m/s.}
\tablenotetext{e}{Was the fit judged to be good?}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{Properties of Extinction Regions.\label{extinct_regions}}
\tablehead{
\colhead{Number \tablenotemark{a}} &
\colhead{RA\tablenotemark{a}} &
\colhead{Dec\tablenotemark{a}} &
\colhead{Mass\tablenotemark{a}} &
\colhead{Radius\tablenotemark{a}} &
\colhead{$\sigma V_{grav}$\tablenotemark{b}} &
\colhead{N$_{N}$\tablenotemark{c}} &
\colhead{$\sigma V_{N}$\tablenotemark{d}} &
\colhead{N$_{C}$\tablenotemark{e}} &
\colhead{$\sigma V_{C}$\tablenotemark{f}} &
\colhead{Notes \tablenotemark{g}}
\\
\colhead{} &
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{(M$_{\odot}$)} &
\colhead{(\arcsec)} &
\colhead{(km~s$^{-1}$)} &
\colhead{ } &
\colhead{(km~s$^{-1}$)} &
\colhead{ } &
\colhead{(km~s$^{-1}$)} &
\colhead{ }
}
\startdata
  1& 3:47:45.3& 32:52:43.4&  859.6&  776& 0.89& 7& 0.39&  9& 0.46&B5\\
  2& 3:43:57.1& 31:59:28.7& 1938.9& 1119& 1.11&11& 0.55& 25& 0.51&IC348\\
  3& 3:39:27.4& 31:21:08.6&  780.6&  737& 0.87& 2& 0.20& 11& 0.41&SW of IC348\\
  4& 3:36:28.9& 31:11:13.1&  560.5&  670& 0.77& 1& 0   &  5& 0.42&E of B1\\
  5& 3:32:35.6& 30:58:27.7&  441.1&  579& 0.73& 9& 0.28& 19& 0.43&B1\\
  6& 3:30:28.7& 30:26:30.2&  257.6&  454& 0.63& 3& 0.09&  4& 0.30&SW of B1\\
  7& 3:28:56.0& 31:22:36.4&  973.3&  889& 0.88& 8& 0.54& 12& 0.78&NGC1333\\
  8& 3:28:53.3& 30:44:00.5&  246.2&  453& 0.62& 0& 0   &  2& 0.30&S of NGC1333\\
  9& 3:27:36.6& 30:12:32.8&  240.1&  448& 0.62& 8& 0.32& 10& 0.58&L1455\\
 10& 3:25:22.8& 30:43:19.2&  173.7&  386& 0.56& 4& 0.55&  6& 0.44&L1448\\
 11& 3:24:50.3& 30:23:10.1&  107.4&  309& 0.50& 2& 0.26&  4& 0.30&S of L1448\\
\enddata
\tablenotetext{a}{Extinction region information from \citetalias{Kirk06}}
\tablenotetext{b}{Velocity dispersion required to support the region}
\tablenotetext{c}{Number of starless cores detected in \nh within the 
	extinction region} 
\tablenotetext{d}{Velocity dispersion of the \nh starless cores in the region 
	(uncorrected for the thermal motion of the mean gas)}
\tablenotetext{e}{Number of non-protostars detected in \co within the
	extinction region}
\tablenotetext{f}{Velocity dispersion of the non-protostellar \co detections
	in the extinction region (uncorrected for the thermal motion of the 
	mean gas)}
\tablenotetext{g}{Descriptive location of extinction region}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{Properties of the submillimetre cores identified in the Perseus SCUBA map with 3\arcsec\ pixels.\label{scuba_appendix}}
\tablehead{
\colhead{Name \tablenotemark{a}} &
\colhead{\# \tablenotemark{b}} &
\colhead{RA \tablenotemark{c}} &
\colhead{Dec \tablenotemark{c}} &
\colhead{f$_{0}$ \tablenotemark{d}} &
\colhead{S$_{850}$ \tablenotemark{d}} &
\colhead{R$_{eff}$ \tablenotemark{d}} &
\colhead{Conc \tablenotemark{e}} &
\colhead{T$_{BE}$ \tablenotemark{e}} &
\colhead{log $n_{cent}$\tablenotemark{e}} &
\colhead{P$_{ext}$/k \tablenotemark{e}} &
\colhead{Secure \tablenotemark{f}} &
\colhead{Assoc \tablenotemark{g}} 
\\
\colhead{(SMM J)} &
\colhead{} &
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{(Jy/bm)} &
\colhead{(Jy)} &
\colhead{(\arcsec)} & 
\colhead{} &
\colhead{(K)} &
\colhead{(cm$^{-3}$)} &
\colhead{(cm$^{3}$~K$^{-1}$)} &
\colhead{Fit?} &
\colhead{Protostar}
}
\startdata
034769+32517 &  1 & 3:47:41.5 &32:51:46.5 &  0.4 & 1.07 & 22.9 &0.59 & 11. & 5.68 & 6.00 & yes & 49 \\
034765+32530 &  2 & 3:47:39.2 &32:53:01.5 &  0.2 & 0.26 & 13.7 &0.20 & 15. & 5.14 & 6.20 & yes & -- \\
034765+32522 &  3 & 3:47:39.2 &32:52:16.5 &  0.4 & 0.74 & 18.9 &0.49 & 12. & 5.54 & 6.20 & yes & -- \\
034481+32005 &  4 & 3:44:48.8 &32:00:30.5 &  0.2 & 0.40 & 17.2 &0.29 & 16. & 4.99 & 6.10 & yes & -- \\
034473+32015 &  5 & 3:44:43.9 &32:01:33.7 &  0.6 & 1.08 & 20.8 &0.62 & 12. & 5.88 & 6.10 & yes & 48 \\
034461+31588 &  6 & 3:44:36.8 &31:58:48.8 &  0.2 & 0.49 & 18.1 &0.39 & 14. & 5.11 & 6.10 & yes & -- \\
034438+32100 &  7 & 3:44:23.1 &32:10:01.3 &  0.1 & 0.30 & 18.6 &0.32 & 14. & 4.85 & 5.90 &  no & -- \\
034410+32022 &  8 & 3:44:06.1 &32:02:16.4 &  0.2 & 1.30 & 28.0 &0.38 & 18. & 4.79 & 5.90 & yes & -- \\
034404+32024 &  9 & 3:44:02.8 &32:02:25.4 &  0.3 & 1.87 & 30.3 &0.40 & 19. & 4.85 & 6.00 & yes & -- \\
034401+32019 & 10 & 3:44:01.2 &32:01:55.4 &  0.3 & 1.65 & 28.3 &0.44 & 16. & 5.10 & 6.00 & yes & -- \\
034396+32040 & 11 & 3:43:58.1 &32:04:04.5 &  0.3 & 0.87 & 21.5 &0.41 & 16. & 5.12 & 6.10 & yes & -- \\
034395+32030 & 12 & 3:43:57.2 &32:03:04.5 &  1.3 & 4.20 & 37.1 &0.79 & 15. & 5.77 & 5.80 & yes & 43 \\
034394+32008 & 13 & 3:43:56.7 &32:00:49.5 &  1.4 & 5.35 & 38.9 &0.78 & 16. & 5.76 & 5.80 & yes & 44 \\
034394+32038 & 14 & 3:43:56.7 &32:03:52.5 &  0.2 & 0.87 & 23.2 &0.35 & 19. & 4.80 & 6.00 & yes & -- \\
034384+32034 & 15 & 3:43:50.8 &32:03:25.5 &  0.5 & 5.53 & 54.8 &0.65 & 14. & 5.22 & 5.50 & yes & 41 \\
034363+32031 & 16 & 3:43:38.0 &32:03:07.5 &  0.2 & 1.48 & 32.4 &0.43 & 15. & 4.89 & 5.80 & yes & -- \\
034180+31574 & 17 & 3:41:48.0 &31:57:27.3 &  0.1 & 0.08 & 10.8 &0.34 & 11. & 5.21 & 6.10 &  no & -- \\
034178+31482 & 18 & 3:41:46.8 &31:48:15.4 &  0.1 & 0.29 & 20.9 &0.34 & 13. & 4.73 & 5.80 &  no & -- \\
034176+31574 & 19 & 3:41:46.2 &31:57:24.4 &  0.1 & 0.18 & 15.6 &0.44 &  9. & 5.37 & 6.00 &  no & -- \\
034167+31503 & 20 & 3:41:40.5 &31:50:21.4 &  0.1 & 0.21 & 18.4 &0.32 & 12. & 4.81 & 5.80 &  no & -- \\
034160+31499 & 21 & 3:41:36.2 &31:49:54.4 &  0.1 & 0.20 & 18.2 &0.34 & 12. & 4.81 & 5.80 &  no & -- \\
034081+31488 & 22 & 3:40:49.2 &31:48:48.2 &  0.1 & 0.79 & 32.9 &0.35 & 16. & 4.43 & 5.50 &  no & -- \\
033979+31349 & 23 & 3:39:47.5 &31:34:59.5 &  0.1 & 0.07 &  8.8 &0.23 & 11. & 5.39 & 6.30 &  no & -- \\
033966+31320 & 24 & 3:39:39.9 &31:32:05.5 &  0.1 & 0.07 &  9.9 &0.27 & 11. & 5.29 & 6.20 &  no & -- \\
033965+31318 & 25 & 3:39:39.0 &31:31:53.5 &  0.1 & 0.11 & 12.9 &0.29 & 11. & 5.07 & 6.00 &  no & -- \\
033963+31312 & 26 & 3:39:38.1 &31:31:17.5 &  0.1 & 0.09 & 11.9 &0.31 & 11. & 5.13 & 6.10 &  no & -- \\
033960+31320 & 27 & 3:39:36.4 &31:32:02.5 &  0.1 & 0.06 &  9.7 &0.26 & 10. & 5.28 & 6.20 &  no & -- \\
033345+31071 & 28 & 3:33:27.3 &31:07:09.0 &  0.2 & 0.19 & 11.7 &0.32 & 14. & 5.26 & 6.30 & yes & 40 \\
033335+31074 & 29 & 3:33:21.3 &31:07:27.2 &  1.5 & 7.30 & 40.7 &0.74 & 18. & 5.77 & 5.90 & yes & 39 \\
033330+31095 & 30 & 3:33:18.0 &31:09:33.2 &  1.8 & 5.97 & 43.7 &0.84 & 16. & 5.66 & 5.70 & yes & 38 \\
033327+31078 & 31 & 3:33:16.6 &31:07:51.2 &  0.3 & 2.27 & 33.9 &0.38 & 23. & 4.62 & 5.90 & yes & 37 \\
033327+31069 & 32 & 3:33:16.3 &31:06:54.2 &  0.6 & 5.73 & 44.1 &0.55 & 17. & 5.17 & 5.80 & yes & 36 \\
033321+31198 & 33 & 3:33:13.2 &31:19:53.5 &  0.2 & 0.65 & 20.5 &0.31 & 18. & 4.88 & 6.00 & yes & 34 \\
033309+31050 & 34 & 3:33:05.6 &31:05:00.4 &  0.2 & 1.04 & 26.6 &0.35 & 20. & 4.69 & 5.90 & yes & -- \\
033307+31047 & 35 & 3:33:04.7 &31:04:45.4 &  0.2 & 0.46 & 18.0 &0.16 & 17. & 4.96 & 6.10 & yes & -- \\
033303+31043 & 36 & 3:33:01.9 &31:04:18.4 &  0.2 & 1.83 & 36.9 &0.34 & 22. & 4.45 & 5.70 & yes & -- \\
033229+30498 & 37 & 3:32:17.8 &30:49:48.3 &  1.8 & 3.41 & 30.6 &0.82 & 14. & 5.94 & 6.00 & yes & 33 \\
033134+30454 & 38 & 3:31:20.8 &30:45:29.4 &  0.8 & 1.62 & 24.5 &0.71 & 12. & 6.02 & 6.00 & yes & 32 \\
033025+30237 & 39 & 3:30:15.3 &30:23:43.5 &  0.2 & 0.23 & 13.9 &0.34 & 14. & 5.11 & 6.20 &  no & -- \\
032986+31391 & 40 & 3:29:51.9 &31:39:07.0 &  0.3 & 0.74 & 20.5 &0.53 & 11. & 5.56 & 6.10 & yes & 31 \\
032942+31282 & 41 & 3:29:25.6 &31:28:16.4 &  0.2 & 0.42 & 15.6 &0.38 & 15. & 5.19 & 6.30 & yes & -- \\
032939+31333 & 42 & 3:29:24.0 &31:33:19.4 &  0.3 & 0.69 & 18.8 &0.43 & 14. & 5.29 & 6.20 & yes & 30 \\
032935+31255 & 43 & 3:29:21.4 &31:25:34.4 &  0.2 & 1.59 & 35.0 &0.36 & 21. & 4.48 & 5.70 & yes & -- \\
032931+31232 & 44 & 3:29:19.0 &31:23:13.5 &  0.4 & 1.89 & 30.6 &0.55 & 13. & 5.37 & 5.90 & yes & 29 \\
032930+31251 & 45 & 3:29:18.5 &31:25:10.5 &  0.4 & 2.19 & 34.3 &0.54 & 13. & 5.25 & 5.80 & yes & -- \\
032929+31278 & 46 & 3:29:17.6 &31:27:49.5 &  0.3 & 1.07 & 25.8 &0.54 & 12. & 5.42 & 5.90 & yes & 27 \\
032925+31205 & 47 & 3:29:15.5 &31:20:31.5 &  0.2 & 0.81 & 22.7 &0.40 & 16. & 5.00 & 6.00 & yes & -- \\
032922+31139 & 48 & 3:29:13.6 &31:13:55.5 &  0.7 & 2.04 & 24.8 &0.58 & 14. & 5.67 & 6.20 & yes & 26 \\
032920+31131 & 49 & 3:29:12.2 &31:13:07.5 &  3.7 & 8.33 & 37.3 &0.86 & 19. & 5.88 & 6.00 & yes & 25 \\
032918+31184 & 50 & 3:29:11.3 &31:18:28.5 &  1.1 & 5.33 & 39.9 &0.74 & 16. & 5.74 & 5.80 & yes & 24 \\
032918+31217 & 51 & 3:29:10.8 &31:21:43.5 &  0.5 & 2.77 & 32.8 &0.51 & 16. & 5.22 & 6.00 & yes & -- \\
032917+31135 & 52 & 3:29:10.6 &31:13:31.5 &  8.0 &13.16 & 32.2 &0.86 & 24. & 6.11 & 6.40 & yes & 22 \\
032914+31152 & 53 & 3:29:08.9 &31:15:16.5 &  0.6 & 3.08 & 32.5 &0.60 & 15. & 5.50 & 6.00 & yes & -- \\
032914+31170 & 54 & 3:29:08.7 &31:17:04.5 &  0.3 & 0.73 & 19.0 &0.36 & 19. & 4.98 & 6.20 & yes & -- \\
032913+31219 & 55 & 3:29:08.0 &31:21:55.5 &  0.5 & 1.99 & 28.1 &0.54 & 14. & 5.42 & 6.00 & yes & -- \\
032912+31173 & 56 & 3:29:07.3 &31:17:22.5 &  0.3 & 0.71 & 17.5 &0.40 & 16. & 5.25 & 6.30 & yes & -- \\
032911+31156 & 57 & 3:29:06.8 &31:15:37.5 &  0.7 & 2.81 & 27.3 &0.52 & 16. & 5.47 & 6.20 & yes & -- \\
032909+31221 & 58 & 3:29:05.4 &31:22:07.5 &  0.3 & 1.66 & 28.6 &0.36 & 23. & 4.70 & 6.00 & yes & -- \\
032908+31187 & 59 & 3:29:05.2 &31:18:43.5 &  0.2 & 0.22 & 12.8 &0.26 & 14. & 5.19 & 6.30 & yes & -- \\
032906+31148 & 60 & 3:29:04.0 &31:14:52.5 &  0.6 & 4.01 & 34.7 &0.53 & 17. & 5.31 & 6.00 & yes & 21 \\
032905+31159 & 61 & 3:29:03.3 &31:15:55.5 &  3.0 &10.46 & 36.5 &0.77 & 21. & 5.94 & 6.10 & yes & 20 \\
032902+31204 & 62 & 3:29:01.7 &31:20:28.5 &  1.1 & 8.82 & 46.3 &0.67 & 18. & 5.52 & 5.80 & yes & 19 \\
032901+31143 & 63 & 3:29:01.0 &31:14:22.5 &  0.2 & 0.79 & 24.2 &0.37 & 18. & 4.75 & 5.90 & yes & -- \\
032901+31119 & 64 & 3:29:00.7 &31:11:58.5 &  0.3 & 0.47 & 17.2 &0.48 & 11. & 5.54 & 6.20 & yes & 18 \\
032900+31215 & 65 & 3:29:00.0 &31:21:34.5 &  0.8 & 3.92 & 37.4 &0.67 & 14. & 5.60 & 5.80 & yes & 17 \\
032892+31146 & 66 & 3:28:55.6 &31:14:37.5 &  2.5 & 8.61 & 48.6 &0.87 & 17. & 5.61 & 5.70 & yes & 15 \\
032871+31062 & 67 & 3:28:43.0 &31:06:13.4 &  0.2 & 0.97 & 27.8 &0.30 & 19. & 4.64 & 5.80 & yes & -- \\
032867+31178 & 68 & 3:28:40.4 &31:17:52.3 &  0.4 & 2.18 & 32.1 &0.51 & 14. & 5.21 & 5.90 & yes & 13 \\
032866+31184 & 69 & 3:28:39.7 &31:18:25.3 &  0.4 & 2.57 & 36.6 &0.53 & 14. & 5.17 & 5.80 & yes & -- \\
032865+31059 & 70 & 3:28:39.5 &31:05:55.3 &  0.2 & 1.06 & 27.7 &0.32 & 19. & 4.65 & 5.90 & yes & 12 \\
032861+31134 & 71 & 3:28:37.1 &31:13:28.3 &  0.6 & 1.92 & 29.5 &0.66 & 12. & 5.70 & 5.90 & yes & 11 \\
032858+31070 & 72 & 3:28:35.0 &31:07:04.3 &  0.2 & 0.16 & 10.0 &0.30 & 14. & 5.39 & 6.40 & yes & 10 \\
032854+31110 & 73 & 3:28:32.7 &31:11:04.2 &  0.2 & 0.36 & 16.4 &0.27 & 16. & 5.02 & 6.10 & yes &  9 \\
032785+30241 & 74 & 3:27:51.5 &30:24:09.3 &  0.1 & 0.24 & 15.6 &0.27 & 14. & 5.00 & 6.00 &  no & -- \\
032780+30121 & 75 & 3:27:48.2 &30:12:10.5 &  0.3 & 1.50 & 30.2 &0.48 & 13. & 5.13 & 5.90 & yes &  8 \\
032771+30124 & 76 & 3:27:42.9 &30:12:28.5 &  0.4 & 1.51 & 28.4 &0.57 & 12. & 5.47 & 5.90 & yes &  7 \\
032766+30122 & 77 & 3:27:39.7 &30:12:13.5 &  0.2 & 1.00 & 23.3 &0.35 & 20. & 4.82 & 6.00 & yes & -- \\
032765+30130 & 78 & 3:27:39.2 &30:13:01.5 &  0.6 & 1.20 & 21.1 &0.59 & 12. & 5.79 & 6.20 & yes &  6 \\
032763+30139 & 79 & 3:27:38.3 &30:13:55.5 &  0.2 & 0.40 & 16.0 &0.31 & 16. & 5.06 & 6.20 & yes &  5 \\
032662+30154 & 80 & 3:26:37.6 &30:15:24.7 &  0.2 & 0.35 & 14.2 &0.39 & 14. & 5.32 & 6.30 & yes &  4 \\
032584+30419 & 81 & 3:25:51.0 &30:41:55.5 &  0.5 & 4.03 & 36.3 &0.44 & 20. & 4.95 & 6.00 & yes & -- \\
032581+30423 & 82 & 3:25:48.9 &30:42:19.5 &  0.5 & 4.56 & 44.3 &0.55 & 16. & 5.13 & 5.80 & yes & -- \\
032564+30440 & 83 & 3:25:38.9 &30:44:04.5 &  1.7 & 4.72 & 37.6 &0.83 & 15. & 5.78 & 5.80 & yes &  3 \\
032560+30452 & 84 & 3:25:36.3 &30:45:16.5 &  4.1 &12.81 & 45.9 &0.87 & 21. & 5.74 & 5.90 & yes &  2 \\
032543+30450 & 85 & 3:25:25.8 &30:45:04.4 &  0.2 & 1.21 & 27.4 &0.41 & 16. & 4.91 & 5.90 & yes & -- \\
032537+30452 & 86 & 3:25:22.4 &30:45:13.4 &  1.0 & 1.70 & 22.4 &0.70 & 13. & 6.08 & 6.10 & yes &  1 \\
032516+30238 & 87 & 3:25:10.2 &30:23:51.0 &  0.2 & 0.17 & 11.1 &0.28 & 14. & 5.30 & 6.30 &  no & -- \\
\enddata
\tablenotetext{a}{Name formed from J2000 positions (hhmm.mmddddmm.m)}
\tablenotetext{b}{Reference number used in the text of this paper}
\tablenotetext{c}{Position of peak flux within core (accurate to 3\arcsec).}
\tablenotetext{d}{Peak flux, total flux, and radius derived from {\it clfind} \citep{Williams94}.  The beamsize is 15.7\arcsec\ for the peak flux.}
\tablenotetext{e}{Concentration, temperature, central number density, and external pressure derived from Bonnor-Ebert modelling (see text).}
\tablenotetext{f}{See text for description of which submillimetre core identificationsare considered to be secure.}
\tablenotetext{g}{The reference number of any associated Spitzer protostar from the catalog of \citet{Jorgensen07}.  Note that if more than one protostar is considered to be associated (within 15\arcsec), only the closest one is listed.}
\end{deluxetable}
